Star Formation Rates for Starburst Galaxies from Ultraviolet, Infrared, and Radio Luminosities

Star formation rates (SFR) are compared as determined from mid-infrared 7.7 um PAH luminosity [SFR(PAH)], from 1.4 GHz radio luminosity [SFR(radio)], and from far ultraviolet luminosity [SFR(UV)] for a sample of 287 starburst galaxies with z < 0.5 having Spitzer IRS observations. The previously adopted relation log [SFR(PAH)] = log [vLv(7.7 um)] - 42.57+-0.2, for SFR in solar masses per year and vLv(7.7 um) the luminosity at the peak of the 7.7 um PAH feature in ergs per s, is found to agree with SFR(radio). Comparing with SFR(UV) determined independently from ultraviolet observations of the same sources with the GALEX mission (not corrected for dust extinction), the median log [SFR(PAH)/SFR(UV)] = 1.67, indicating that only 2% of the ultraviolet continuum typically escapes extinction by dust within a starburst. The ratio SFR(PAH)/SFR(UV) depends on infrared luminosity, with form log [SFR(PAH)/SFR(UV)]= (0.53+-0.05)log Lir - 4.11+-0.18, for Lir in solar luminosities. We also find that the ratio SFR(PAH)/SFR(UV) is similar to that in infrared-selected starbursts for a sample of Markarian starburst galaxies originally selected using optical classification, which implies that there is no significant selection effect in SFR(PAH)/SFR(UV) using starburst galaxies discovered by Spitzer. These results indicate that SFRs determined with ultraviolet luminosities require dust corrections by a factor of ~ 10 for typical local starbursts but this factor increases to > 700 for the most luminous starbursts at z ~ 2.5. With this amount of extinction, the optical magnitude of a starburst having fv(7.7 um) of 1 mJy should be V ~ 25.6.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccc} % 15 columns
\rotate
\tablecolumns{15}
\tabletypesize{\footnotesize}
\tablewidth{-3pc}
\tablecaption{Infrared, Ultraviolet, and Radio Star Formation Rates of $Spitzer$ Starburst Galaxies}
\tablehead{
\colhead{No.}& \colhead{Name}& \colhead{coordinates} & \colhead{R\tablenotemark{a}} & \colhead{z\tablenotemark{b}}& \colhead{EW(6.2)\tablenotemark{c}} & \colhead{f$_{\nu}$(7.7)\tablenotemark{d}}& \colhead{$\nu$L$_{\nu}$(7.7)} & \colhead{f$_{\nu}$(FUV)\tablenotemark{e}}& \colhead{L(FUV)}& \colhead{f(1.4 GHz)\tablenotemark{f}} & \colhead{L(radio)} &  \colhead{SFR\tablenotemark{g}} & \colhead{SFR\tablenotemark{g}} & \colhead{SFR\tablenotemark{g}} \\
%second line of header
\colhead{} & \colhead{} & \colhead{J2000 for 24 $\mu$m}  & \colhead{\arcsec} & \colhead{} & \colhead{  $\mu$m} & \colhead{mJy} & \colhead{ergs s$^{-1}$} & \colhead{$\mu$Jy} & \colhead{ergs s$^{-1}$}  & \colhead{mJy} & \colhead{ergs s$^{-1}$} & \colhead{PAH} & \colhead{UV} & \colhead{Radio}
}

%SEPT25: DECIDE TO INCLUDE ONLY THE BRANDL LUMS WITHOUT FF CORRECTION; THE F(7.7) ARE IRS WITHOUT FF CORRECTION;  ALSO NEED TO USE AN F(24) THAT COMES ONLY FROM THE IRS SPECTRA WITHOUT FF CORRECTION, SO I NEED TO READ THAT OFF OF HIS PLOTS.  ALSO NOTE THAT THE F(7.7) AND L(7.7) ARE DIFFERENT FROM THE LUMINOUS STARBURST LIST BECAUSE OBJECTIVE HERE IS TO COMPARE WITH SMALLER APERTURE GALEX AND RADIO.  MADE ALL FINAL CORRECTIONS TO LUSINE'S TABLE TO BE SURE CORRECT WITH EXISTING OR REVISED BRIGHTEST STARBURSTS VALUES

%SEPT27: DECIDE SHOULD NOT PLOT BRANDL STARBURSTS ANYWAY IN COMPARISON OF SELECTION BETWEEN IR AND UV.  SO JUST USE TOTAL IRAS.  log ir and log (ir/uv) are final nos.

%sept30: have to ask lusine whether uv nodata means not in observing region or whether can assign a limit
\startdata
1 & Haro 11\tablenotemark{k} & 003652.5-333319 & 1.1 & 0.021 & 0.13 & 20.4 & 43.84 & 2969 & 43.72 & 27.2 & 38.55 & 1.27 & 0.46 & 1.48 \\% bcd          
2 & SST24\tablenotemark{j} & 021503.53-042422.0 & 1.5 & 0.141 & 0.60 & 3.2 & 43.76 & 1.8 & 42.2 & $<$1 & $<$38.81 & 1.19 & -1.06 & $<$1.74 \\% big          
3 & SST24\tablenotemark{j} & 021557.13-033728.3 & 0.9 & 0.034 & 0.49 & 7.3 & 42.85 & 53.2 & 42.42 & $<$1 & $<$37.55 & 0.28 & -0.84 & $<$0.48 \\% big          
4 & SST24\tablenotemark{j} & 021649.72-042554.3 & 0.3 & 0.141 & 0.57 & 6.1 & 44.03 & 52.5 & 43.67 & $<$1 & $<$38.81 & 1.46 & 0.41 & $<$1.74 \\% big          
5 & SST24\tablenotemark{j} & 021743.85-051751.7 & 1.6 & 0.032 & 0.65 & 21 & 43.26 & 201.5 & 42.94 & 1.45 & 37.66 & 0.69 & -0.32 & 0.59 \\% big          
6 & SST24\tablenotemark{j} & 021754.89-035825.8 & 0.4 & 0.226 & 0.55 & 10.6 & 44.70 & 38.3 & 43.96 & 1.41 & 39.38 & 2.13 & 0.70 & 2.31 \\% big          
7 & SST24\tablenotemark{j} & 021849.78-052158.4 & 0.4 & 0.292 & 0.71 & 6.2 & 44.70 & 3.5 & 43.16 & 0.44 & 39.11 & 2.13 & -0.10 & 2.04 \\% big          
8 & SST24\tablenotemark{j} & 021912.72-050541.4 & 0.3 & 0.195 & 0.88 & 2.6 & 43.95 & 38.5 & 43.83 & 0.4 & 38.71 & 1.38 & 0.57 & 1.64 \\% big          
9 & SST24\tablenotemark{j} & 021928.37-042240.6 & 1.0 & 0.047 & 0.63 & 7.4 & 43.14 & 21.6 & 42.31 & $<$1 & $<$37.84 & 0.57 & -0.95 & $<$0.77 \\% big          
10 & SST24\tablenotemark{j} & 021953.09-051824.3 & 0.5 & 0.072 & 0.62 & 24.1 & 44.03 & 25.9 & 42.77 & $<$1 & $<$38.21 & 1.46 & -0.49 & $<$1.14 \\% big          
11 & SST24\tablenotemark{j} & 021957.01-052439.9 & 0.3 & 0.082 & 0.69 & 8.8 & 43.71 & 58.6 & 43.24 & $<$1 & $<$38.33 & 1.14 & -0.02 & $<$1.26 \\% big          
12 & SST24\tablenotemark{j} & 022147.87-025730.3 & 0.5 & 0.069 & 0.73 & 18.2 & 43.87 & 31.1 & 42.81 & $<$1 & $<$38.18 & 1.30 & -0.45 & $<$1.11 \\% big          
13 & SST24\tablenotemark{j} & 022151.55-032912.1 & 0.7 & 0.165 & 0.54 & 5.5 & 44.13 & 30.7 & 43.58 & $<$1 & $<$38.95 & 1.56 & 0.32 & $<$1.88 \\% big          
14 & SST24\tablenotemark{j} & 022205.05-050536.7 & 1.5 & 0.259 & 0.52 & 7.7 & 44.68 & 1.9 & 42.78 & $<$1 & $<$39.36 & 2.11 & -0.48 & $<$2.29 \\% big          
15 & SST24\tablenotemark{j} & 022223.29-044319.8 & 0.6 & 0.072 & 0.46 & 4.5 & 43.30 & 7.4 & 42.22 & $<$1 & $<$38.21 & 0.73 & -1.04 & $<$1.14 \\% big          
16 & SST24\tablenotemark{j} & 022224.07-050550.2 & 0.3 & 0.150 & 0.62 & 5.8 & 44.07 & 6.6 & 42.82 & $<$1 & $<$38.87 & 1.50 & -0.44 & $<$1.8 \\% big          
17 & SST24\tablenotemark{j} & 022329.16-043209.4 & $>$3 & 0.141 & 0.49 & 3.1 & 43.73 & \nodata & \nodata & $<$1 & $<$38.81 & 1.16 & \nodata & $<$1.74 \\% big          
18 & SST24\tablenotemark{j} & 022334.63-035230.2 & 2.8 & 0.175 & 0.56 & 3.4 & 43.98 & 6.8 & 42.97 & $<$1 & $<$39.01 & 1.41 & -0.29 & $<$1.94 \\% big          
19 & SST24\tablenotemark{j} & 022345.09-054234.4 & 1.3 & 0.142 & 0.55 & 10.7 & 44.29 & 8.2 & 42.87 & $<$1 & $<$38.82 & 1.72 & -0.39 & $<$1.75 \\% big          
20 & SST24\tablenotemark{j} & 022413.66-042227.3 & 0.4 & 0.119 & 0.61 & 7.6 & 43.98 & 13.7 & 42.93 & 0.41 & 38.27 & 1.41 & -0.33 & 1.2 \\% big          
21 & SST24\tablenotemark{j} & 022422.50-040230.7 & 0.6 & 0.174 & 0.41 & 3.5 & 43.98 & 13.9 & 43.28 & 0.25 & 38.39 & 1.41 & 0.02 & 1.32 \\% big          
22 & SST24\tablenotemark{j} & 022434.33-041530.9 & 0.7 & 0.261 & 0.60 & 7.9 & 44.70 & 11.8 & 43.58 & 0.78 & 39.26 & 2.13 & 0.32 & 2.19 \\% big          
23 & SST24\tablenotemark{j} & 022447.00-040851.4 & 0.9 & 0.096 & 0.36 & 12.5 & 44.00 & 3.4 & 42.13 & 1.45 & 38.63 & 1.43 & -1.13 & 1.56 \\% big          
24 & SST24\tablenotemark{j} & 022507.47-041835.7 & 0.7 & 0.105 & 0.49 & 4.4 & 43.62 & 42.0 & 43.31 & 0.35 & 38.09 & 1.05 & 0.05 & 1.02 \\% big          
25 & SST24\tablenotemark{j} & 022522.60-045451.9 & 0.3 & 0.146 & 0.81 & 7.2 & 44.14 & 10.3 & 42.99 & 0.59 & 38.62 & 1.57 & -0.27 & 1.55 \\% big          
26 & SST24\tablenotemark{j} & 022536.45-050011.1 & 1.9 & 0.052 & 0.61 & 49.3 & 44.06 & 226.8 & 43.42 & 12.95 & 39.04 & 1.49 & 0.16 & 1.97 \\% big          
27 & SST24\tablenotemark{j} & 022548.25-050051.8 & 0.7 & 0.145 & 0.42 & 4.2 & 43.90 & 0.5 & 41.7 & $<$1 & $<$38.84 & 1.33 & -1.56 & $<$1.77 \\% big          
28 & SST24\tablenotemark{j} & 022549.79-040025.1 & 1.5 & 0.043 & 0.36 & 23.8 & 43.57 & 15.1 & 42.08 & 2.19 & 38.1 & 1.00 & -1.18 & 1.03 \\% big          
29 & SST24\tablenotemark{j} & 022600.02-050145.1 & 0.6 & 0.203 & 0.55 & 6.4 & 44.38 & 3.0 & 42.76 & $<$1 & $<$39.14 & 1.81 & -0.50 & $<$2.07 \\% big          
30 & SST24\tablenotemark{j} & 022602.96-045307.1 & 0.3 & 0.052 & 0.57 & 7.1 & 43.21 & 29.7 & 42.54 & 0.39 & 37.51 & 0.64 & -0.72 & 0.44 \\% big          
31 & SST24\tablenotemark{j} & 022637.83-035841.8 & 0.5 & 0.073 & 0.38 & 5.1 & 43.37 & 3.2 & 41.87 & $<$1 & $<$38.23 & 0.80 & -1.39 & $<$1.16 \\% big          
32 & SST24\tablenotemark{j} & 022655.90-040301.7 & 0.1 & 0.135 & 0.94 & 3.3 & 43.72 & 17.1 & 43.15 & 0.14 & 37.93 & 1.15 & -0.11 & 0.86 \\% big          
33 & SST24\tablenotemark{j} & 022720.70-044537.4 & 0.3 & 0.055 & 0.56 & 34.9 & 43.95 & 94.9 & 43.09 & 2.96 & 38.45 & 1.38 & -0.17 & 1.38 \\% big          
34 & SST24\tablenotemark{j} & 022738.55-044702.9 & 0.3 & 0.171 & 0.51 & 5.8 & 44.19 & 3.8 & 42.7 & 0.4 & 38.59 & 1.62 & -0.56 & 1.52 \\% big          
35 & SST24\tablenotemark{j} & 022741.66-045650.0 & 1.7 & 0.056 & 0.59 & 16.7 & 43.65 & 35.9 & 42.68 & 1.09 & 38.03 & 1.08 & -0.58 & 0.96 \\% big          
36 & NGC 1140\tablenotemark{k} & 025433.6-100140 & 1.2 & 0.005 & 0.53 & 4 & 41.98 & 6496 & 42.83 & 23.7 & 37.26 & -0.59 & -0.43 & 0.19 \\% bcd          
37 & SBS0335-052\tablenotemark{k} & 033744.0-050240 & 0.4 & 0.014 & $<$0.02 & $<$15 & $<$42.22 & 539.5 & 42.62 & 0.5 & 36.42 & $<$-0.35 & -0.64 & -0.65 \\% bcd          
38 & NGC 1569\tablenotemark{k} & 043047.0+645059 & $>$3 & ~0 & 0.22 & 0.3 & 40.02 & \nodata & \nodata & 336.3 & 36.36 & -2.55 & \nodata & -0.71 \\% bcd          
39 & IIZw 40\tablenotemark{k} & 055542.6+032332 & \nodata & 0.003 & 0.03 & 3 & 41.72 & \nodata & \nodata & 32.6 & 36.93 & -0.85 & \nodata & -0.14 \\% bcd          
40 & UGC 4274\tablenotemark{k} & 081313.0+455939 & 1.8 & 0.002 & 0.73 & 3 & 40.76 & 996.4 & 41.04 & 10.5 & 35.93 & -1.81 & -2.22 & -1.14 \\% bcd          
41 & SST24\tablenotemark{i} & 103254.00+580633.2 & 0.8 & 0.070 & 0.58 & 5 & 43.32 & 46.6 & 43.00 & $<$1 & $<$38.19 & 0.75 & -0.26 & $<$1.12 \\% galex          
42 & SST24\tablenotemark{j} & 103450.53+584418.2 & 1.0 & 0.090 & 0.52 & 12.9 & 43.96 & 39.9 & 43.16 & $<$1 & $<$38.42 & 1.39 & -0.10 & $<$1.35 \\% big          
43 & SST24\tablenotemark{i} & 103525.37+581709.7 & 0.5 & 0.113 & 0.43 & 3.3 & 43.57 & 19.6 & 43.04 & $<$1 & $<$38.61 & 1.00 & -0.22 & $<$1.54 \\% galex          
44 & SST24\tablenotemark{j} & 103531.42+581234.1 & 0.3 & 0.178 & 0.43 & 7.7 & 44.34 & 11.2 & 43.21 & $<$1 & $<$39.02 & 1.77 & -0.05 & $<$1.95 \\% big          
45 & SST24\tablenotemark{i} & 103538.69+573543.2 & 1.5 & 0.100 & 0.45 & 6.3 & 43.74 & 4.9 & 42.34 & $<$1 & $<$38.5 & 1.17 & -0.92 & $<$1.44 \\% galex          
46 & SST24\tablenotemark{i} & 103539.20+574244.4 & 0.2 & 0.116 & 0.53 & 3.8 & 43.65 & 21.7 & 43.11 & $<$1 & $<$38.64 & 1.08 & -0.15 & $<$1.57 \\% galex          
47 & SST24\tablenotemark{j} & 103542.81+583312.9 & 0.7 & 0.085 & 0.65 & 6.5 & 43.61 & 22.7 & 42.86 & $<$1 & $<$38.36 & 1.04 & -0.40 & $<$1.29 \\% big          
48 & SST24\tablenotemark{i} & 103554.19+581836.2 & 0.2 & 0.155 & 0.39 & 5.5 & 44.07 & 28.7 & 43.49 & $<$1 & $<$38.9 & 1.50 & 0.23 & $<$1.83 \\% galex          
49 & SST24\tablenotemark{i} & 103557.87+572500.4 & 0.5 & 0.104 & 0.50 & 3.6 & 43.53 & 9.0 & 42.63 & $<$1 & $<$38.54 & 0.96 & -0.63 & $<$1.47 \\% galex          
50 & SST24\tablenotemark{i} & 103606.48+574702.7 & 0.6 & 0.045 & 0.49 & 6.8 & 43.07 & 64.0 & 42.74 & 0.69 & 37.64 & 0.50 & -0.52 & 0.57 \\% galex          
51 & SST24\tablenotemark{i} & 103615.53+573915.4 & 0.4 & 0.113 & 0.55 & 5.6 & 43.80 & 6.7 & 42.58 & 0.36 & 38.18 & 1.23 & -0.68 & 1.11 \\% galex          
52 & SST24\tablenotemark{j} & 103646.49+584330.5 & 1.7 & 0.139 & 0.60 & 5.9 & 44.01 & 6.0 & 42.72 & $<$1 & $<$38.8 & 1.44 & -0.54 & $<$1.73 \\% big          
53 & SST24\tablenotemark{i} & 103653.51+575443.1 & 0.7 & 0.101 & 0.60 & 5.9 & 43.72 & 25.3 & 43.06 & $<$1 & $<$38.51 & 1.15 & -0.20 & $<$1.44 \\% galex          
54 & SST24\tablenotemark{i} & 103723.23+573115.0 & 0.3 & 0.071 & 0.65 & 33.3 & 44.16 & 42.8 & 42.97 & 1.96 & 38.49 & 1.59 & -0.29 & 1.42 \\% galex          
55 & SST24\tablenotemark{i} & 103732.05+572306.0 & 0.1 & 0.073 & 0.65 & 4.4 & 43.31 & 27.7 & 42.81 & $<$1 & $<$38.23 & 0.74 & -0.45 & $<$1.16 \\% galex          
56 & SST24\tablenotemark{i} & 103804.72+580255.9 & 0.8 & 0.089 & 0.70 & 5.3 & 43.57 & 57.6 & 43.30 & $<$1 & $<$38.4 & 1.00 & 0.04 & $<$1.33 \\% galex          
57 & SST24\tablenotemark{j} & 103818.22+583556.5 & 0.8 & 0.129 & 0.51 & 2.1 & 43.48 & 5.6 & 42.62 & $<$1 & $<$38.73 & 0.91 & -0.64 & $<$1.66 \\% big          
58 & SST24\tablenotemark{i} & 103856.59+571549.2 & 0.7 & 0.046 & 0.58 & 9.4 & 43.23 & 21.2 & 42.28 & $<$1 & $<$37.82 & 0.66 & -0.98 & $<$0.75 \\% galex          
59 & SST24\tablenotemark{i} & 103858.63+582233.6 & 0.7 & 0.069 & 0.48 & 10.8 & 43.65 & 15.1 & 42.49 & $<$1 & $<$38.18 & 1.08 & -0.77 & $<$1.11 \\% galex          
60 & SST24\tablenotemark{i} & 103911.23+571617.1 & 1.2 & 0.105 & 0.77 & 4.2 & 43.60 & 12.9 & 42.80 & $<$1 & $<$38.55 & 1.03 & -0.46 & $<$1.48 \\% galex          
61 & SST24\tablenotemark{i} & 103926.00+575805.0 & 0.6 & 0.138 & 0.42 & 5.7 & 43.99 & 19.7 & 43.23 & $<$1 & $<$38.79 & 1.42 & -0.03 & $<$1.72 \\% galex          
62 & SST24\tablenotemark{i} & 103928.22+584730.1 & 0.5 & 0.044 & 0.62 & 5.4 & 42.95 & 33.1 & 42.44 & $<$1 & $<$37.78 & 0.38 & -0.82 & $<$0.71 \\% galex          
63 & SST24\tablenotemark{i} & 103935.70+575908.1 & 0.8 & 0.076 & 0.60 & 6 & 43.48 & 18.1 & 42.66 & $<$1 & $<$38.26 & 0.91 & -0.60 & $<$1.19 \\% galex          
64 & SST24\tablenotemark{i} & 103956.43+572418.7 & 0.4 & 0.071 & 0.55 & 6.2 & 43.43 & 33.9 & 42.87 & $<$1 & $<$38.2 & 0.86 & -0.39 & $<$1.13 \\% galex          
65 & SST24\tablenotemark{i} & 103957.23+583934.0 & 0.4 & 0.196 & 0.66 & 8 & 44.44 & 21.9 & 43.59 & $<$1 & $<$39.11 & 1.87 & 0.33 & $<$2.04 \\% galex          
66 & SST24\tablenotemark{j} & 104016.34+570845.9 & 1.0 & 0.115 & 0.64 & 7.3 & 43.93 & 2.3 & 42.13 & $<$1 & $<$38.63 & 1.36 & -1.13 & $<$1.56 \\% big          
67 & SST24\tablenotemark{i} & 104024.26+580918.5 & 2.1 & 0.070 & 0.45 & 6.5 & 43.43 & 44.5 & 42.98 & $<$1 & $<$38.19 & 0.86 & -0.28 & $<$1.12 \\% galex          
68 & SST24\tablenotemark{i} & 104026.26+572623.5 & 0.6 & 0.047 & 0.49 & 6.9 & 43.11 & 19.9 & 42.27 & $<$1 & $<$37.84 & 0.54 & -0.99 & $<$0.77 \\% galex          
69 & SST24\tablenotemark{i} & 104050.35+572341.3 & 0.2 & 0.118 & 0.77 & 8.9 & 44.04 & 18.1 & 43.05 & $<$1 & $<$38.65 & 1.47 & -0.21 & $<$1.58 \\% galex          
70 & SST24\tablenotemark{i} & 104110.48+581523.3 & 0.5 & 0.121 & 0.65 & 3.5 & 43.65 & 13.9 & 42.96 & $<$1 & $<$38.67 & 1.08 & -0.30 & $<$1.61 \\% galex          
71 & SST24\tablenotemark{i} & 104113.73+570456.7 & 1.0 & 0.045 & 0.60 & 6.8 & 43.07 & 13.0 & 42.05 & $<$1 & $<$37.8 & 0.50 & -1.21 & $<$0.73 \\% galex          
72 & SST24\tablenotemark{i} & 104116.03+565345.4 & 0.7 & 0.184 & 0.46 & 10.6 & 44.51 & 15.4 & 43.38 & $<$1 & $<$39.05 & 1.94 & 0.12 & $<$1.98 \\% galex          
73 & SST24\tablenotemark{i} & 104122.60+585331.1 & 0.6 & 0.066 & 0.61 & 10.7 & 43.60 & 133.3 & 43.40 & $<$1 & $<$38.14 & 1.03 & 0.14 & $<$1.07 \\% galex          
74 & SST24\tablenotemark{j} & 104132.52+565952.3 & 1.3 & 0.351 & 0.39 & 4 & 44.67 & 73.6 & 44.64 & $<$1 & $<$39.63 & 2.10 & 1.38 & $<$2.57 \\% big          
75 & SST24\tablenotemark{i} & 104139.09+583514.6 & 0.8 & 0.114 & 0.56 & 17.7 & 44.31 & 10.3 & 42.77 & 1.69 & 38.85 & 1.74 & -0.49 & 1.78 \\% galex          
76 & SST24\tablenotemark{i} & 104202.45+575349.5 & 1.2 & 0.109 & 0.45 & 2.9 & 43.48 & 14.6 & 42.88 & $<$1 & $<$38.58 & 0.91 & -0.38 & $<$1.51 \\% galex          
77 & SST24\tablenotemark{i} & 104210.07+583939.6 & 0.3 & 0.031 & 0.46 & 5.5 & 42.65 & 37.6 & 42.19 & $<$1 & $<$37.47 & 0.08 & -1.07 & $<$0.4 \\% galex          
78 & SST24\tablenotemark{i} & 104218.68+584059.2 & 0.4 & 0.120 & 0.40 & 3.5 & 43.65 & 23.7 & 43.18 & $<$1 & $<$38.67 & 1.08 & -0.08 & $<$1.6 \\% galex          
79 & SST24\tablenotemark{i} & 104305.82+584152.2 & 0.3 & 0.120 & 0.58 & 8.5 & 44.03 & 27.2 & 43.24 & $<$1 & $<$38.67 & 1.46 & -0.02 & $<$1.6 \\% galex          
80 & SST24\tablenotemark{i} & 104339.05+580250.5 & 0.7 & 0.133 & 0.59 & 9.7 & 44.18 & 28.4 & 43.35 & $<$1 & $<$38.76 & 1.61 & 0.09 & $<$1.69 \\% galex          
81 & SST24\tablenotemark{i} & 104400.79+584537.5 & 1.4 & 0.072 & 0.56 & 19.8 & 43.95 & 6.0 & 42.13 & $<$1 & $<$38.21 & 1.38 & -1.13 & $<$1.14 \\% galex          
82 & SST24\tablenotemark{i} & 104427.42+594429.6 & 0.9 & 0.117 & 0.53 & 5.8 & 43.85 & 7.0 & 42.63 & $<$1 & $<$38.64 & 1.28 & -0.63 & $<$1.58 \\% galex          
83 & SST24\tablenotemark{j} & 104432.97+564042.1 & 1.1 & 0.066 & 0.39 & 12.9 & 43.68 & 25.3 & 42.68 & $<$1 & $<$38.14 & 1.11 & -0.58 & $<$1.07 \\% big          
84 & SST24\tablenotemark{j} & 104438.34+562211.2 & 0.8 & 0.026 & 0.50 & 50.8 & 43.46 & 105.5 & 42.48 & 4.59 & 37.98 & 0.89 & -0.78 & 0.91 \\% big          
85 & SST24\tablenotemark{i} & 104445.22+582718.0 & $>$3 & 0.034 & 0.45 & 10.7 & 43.02 & \nodata & \nodata & $<$1 & $<$37.55 & 0.45 & \nodata & $<$0.48 \\% galex          
86 & SST24\tablenotemark{j} & 104454.15+574426.2 & 0.7 & 0.117 & 0.54 & 10.7 & 44.11 & 102.0 & 43.79 & $<$1 & $<$38.64 & 1.54 & 0.53 & $<$1.58 \\% big          
87 & SST24\tablenotemark{i} & 104501.26+574632.6 & 0.3 & 0.115 & 0.38 & 6.1 & 43.85 & 32.1 & 43.27 & $<$1 & $<$38.63 & 1.28 & 0.01 & $<$1.56 \\% galex          
88 & SST24\tablenotemark{i} & 104530.42+581231.9 & 0.3 & 0.118 & 0.55 & 16.2 & 44.30 & 19.8 & 43.09 & 1.61 & 38.86 & 1.73 & -0.17 & 1.79 \\% galex          
89 & SST24\tablenotemark{i} & 104532.47+583005.7 & 0.6 & 0.115 & 0.45 & 4.2 & 43.69 & 7.5 & 42.64 & $<$1 & $<$38.63 & 1.12 & -0.62 & $<$1.56 \\% galex          
90 & SST24\tablenotemark{i} & 104555.55+590915.9 & 0.5 & 0.046 & 0.40 & 5.6 & 43.01 & 96.2 & 42.94 & $<$1 & $<$37.82 & 0.44 & -0.32 & $<$0.75 \\% galex          
91 & SST24\tablenotemark{i} & 104556.97+572718.7 & 1.0 & 0.117 & 0.85 & 6.9 & 43.92 & 23.9 & 43.16 & $<$1 & $<$38.64 & 1.35 & -0.10 & $<$1.58 \\% galex          
92 & SST24\tablenotemark{j} & 104643.29+584715.5 & 0.1 & 0.142 & 0.46 & 5.6 & 44.00 & 14.6 & 43.12 & $<$1 & $<$38.82 & 1.43 & -0.14 & $<$1.75 \\% big          
93 & SST24\tablenotemark{i} & 104704.63+562024.6 & 0.7 & 0.047 & 0.58 & 42.7 & 43.90 & 8.0 & 41.88 & 2.3 & 38.2 & 1.33 & -1.38 & 1.13 \\% galex          
94 & SST24\tablenotemark{i} & 104709.03+593813.4 & 0.6 & 0.092 & 0.69 & 3.9 & 43.46 & 15.3 & 42.75 & $<$1 & $<$38.43 & 0.89 & -0.51 & $<$1.36 \\% galex          
95 & SST24\tablenotemark{i} & 104713.43+581039.3 & 0.6 & 0.062 & 0.57 & 6.7 & 43.34 & 4.3 & 41.85 & $<$1 & $<$38.08 & 0.77 & -1.41 & $<$1.01 \\% galex          
96 & SST24\tablenotemark{j} & 104729.91+572843.3 & 0.2 & 0.230 & 0.64 & 11.2 & 44.74 & 6.0 & 43.17 & 1.24 & 39.34 & 2.17 & -0.09 & 2.27 \\% big          
97 & SST24\tablenotemark{i} & 104742.55+561850.5 & 0.7 & 0.154 & 0.56 & 8.6 & 44.26 & 25.9 & 43.44 & $<$1 & $<$38.89 & 1.69 & 0.18 & $<$1.82 \\% galex          
98 & SST24\tablenotemark{i} & 104748.13+573438.2 & 0.4 & 0.116 & 0.61 & 7.3 & 43.94 & 22.7 & 43.13 & $<$1 & $<$38.64 & 1.37 & -0.13 & $<$1.57 \\% galex          
99 & SST24\tablenotemark{i} & 104804.08+585136.4 & 0.3 & 0.086 & 0.48 & 5.2 & 43.52 & 37.4 & 43.08 & $<$1 & $<$38.37 & 0.95 & -0.18 & $<$1.3 \\% galex          
100 & SST24\tablenotemark{i} & 104805.16+574854.3 & 0.4 & 0.073 & 0.64 & 10.9 & 43.70 & 19.2 & 42.65 & $<$1 & $<$38.23 & 1.13 & -0.61 & $<$1.16 \\% galex          
101 & SST24\tablenotemark{i} & 104810.18+562249.9 & 0.7 & 0.070 & 0.42 & 7.4 & 43.50 & 15.4 & 42.52 & $<$1 & $<$38.19 & 0.93 & -0.74 & $<$1.12 \\% galex          
102 & SST24\tablenotemark{i} & 104811.23+572430.9 & 0.5 & 0.072 & 0.54 & 4.1 & 43.26 & 33.7 & 42.88 & $<$1 & $<$38.21 & 0.69 & -0.38 & $<$1.14 \\% galex          
103 & SST24\tablenotemark{i} & 104817.77+572410.1 & 0.3 & 0.071 & 0.57 & 5.2 & 43.36 & 72.1 & 43.20 & $<$1 & $<$38.2 & 0.79 & -0.06 & $<$1.13 \\% galex          
104 & SST24\tablenotemark{i} & 104829.32+575355.7 & 1.0 & 0.074 & 0.77 & 9.3 & 43.64 & 68.4 & 43.21 & $<$1 & $<$38.24 & 1.07 & -0.05 & $<$1.17 \\% galex          
105 & SST24\tablenotemark{i} & 104835.13+580124.0 & 0.1 & 0.175 & 0.38 & 3.9 & 44.03 & 17.1 & 43.38 & $<$1 & $<$39.01 & 1.46 & 0.12 & $<$1.94 \\% galex          
106 & SST24\tablenotemark{j} & 104837.88+582642.1 & 0.4 & 0.232 & 0.65 & 12 & 44.78 & 17.6 & 43.64 & $<$1 & $<$39.26 & 2.21 & 0.38 & $<$2.19 \\% big          
107 & SST24\tablenotemark{j} & 104844.02+580340.9 & 0.8 & 0.164 & 0.46 & 4.9 & 44.07 & 10.9 & 43.12 & $<$1 & $<$38.95 & 1.50 & -0.14 & $<$1.88 \\% big          
108 & SST24\tablenotemark{i} & 104904.23+561326.4 & 1.4 & 0.071 & 0.40 & 14.3 & 43.79 & 14.1 & 42.49 & 1.4 & 38.35 & 1.22 & -0.77 & 1.28 \\% galex          
109 & SST24\tablenotemark{i} & 104905.29+573733.5 & 0.6 & 0.079 & 0.66 & 6.7 & 43.56 & 17.8 & 42.68 & $<$1 & $<$38.3 & 0.99 & -0.58 & $<$1.23 \\% galex          
110 & SST24\tablenotemark{j} & 104907.19+565715.1 & 0.8 & 0.072 & 0.75 & 16.7 & 43.87 & 14.1 & 42.5 & 1.27 & 38.32 & 1.30 & -0.76 & 1.25 \\% big          
111 & SST24\tablenotemark{i} & 104927.49+593252.8 & 1.0 & 0.219 & 0.62 & 8.8 & 44.59 & 10.2 & 43.35 & $<$1 & $<$39.21 & 2.02 & 0.09 & $<$2.14 \\% galex          
112 & SST24\tablenotemark{i} & 104938.42+593503.4 & 0.6 & 0.115 & 0.58 & 4.1 & 43.68 & 1.9 & 42.05 & $<$1 & $<$38.63 & 1.11 & -1.21 & $<$1.56 \\% galex          
113 & SST24\tablenotemark{i} & 104956.37+593030.1 & 1.1 & 0.116 & 0.37 & 5.7 & 43.83 & 2.1 & 42.11 & $<$1 & $<$38.64 & 1.26 & -1.15 & $<$1.57 \\% galex          
114 & SST24\tablenotemark{j} & 105006.00+561500.4 & $>$3 & 0.119 & 0.46 & 9.8 & 44.09 & \nodata & \nodata & $<$1 & $<$38.66 & 1.52 & \nodata & $<$1.59 \\% big          
115 & SST24\tablenotemark{i} & 105007.25+593254.3 & 0.3 & 0.113 & 0.69 & 10.2 & 44.06 & 23.0 & 43.11 & $<$1 & $<$38.61 & 1.49 & -0.15 & $<$1.54 \\% galex          
116 & SST24\tablenotemark{i} & 105008.92+585543.3 & 0.6 & 0.118 & 0.56 & 5.9 & 43.86 & 57.9 & 43.55 & $<$1 & $<$38.65 & 1.29 & 0.29 & $<$1.58 \\% galex          
117 & SST24\tablenotemark{i} & 105009.90+593029.0 & 0.4 & 0.066 & 1.05 & 4.4 & 43.21 & 26.0 & 42.69 & $<$1 & $<$38.14 & 0.64 & -0.57 & $<$1.07 \\% galex          
118 & SST24\tablenotemark{i} & 105034.07+592221.7 & 0.7 & 0.153 & 0.63 & 7.8 & 44.21 & 17.5 & 43.27 & $<$1 & $<$38.88 & 1.64 & 0.01 & $<$1.82 \\% galex          
119 & SST24\tablenotemark{i} & 105037.24+590544.8 & 0.1 & 0.029 & 0.55 & 16.1 & 43.06 & 111.3 & 42.60 & $<$1 & $<$37.41 & 0.49 & -0.66 & $<$0.34 \\% galex          
120 & SST24\tablenotemark{j} & 105047.90+590348.3 & 1.2 & 0.130 & 0.71 & 5.8 & 43.94 & 36.9 & 43.44 & $<$1 & $<$38.74 & 1.37 & 0.18 & $<$1.67 \\% big          
121 & SST24\tablenotemark{j} & 105058.83+560550.2 & \nodata & 0.122 & 0.55 & 2.3 & 43.47 & \nodata & \nodata & $<$1 & $<$38.68 & 0.90 & \nodata & $<$1.61 \\% big          
122 & SST24\tablenotemark{i} & 105110.74+590436.9 & 0.3 & 0.117 & 0.40 & 3.9 & 43.67 & 1.3 & 41.90 & $<$1 & $<$38.64 & 1.10 & -1.36 & $<$1.58 \\% galex          
123 & SST24\tablenotemark{j} & 105128.09+573501.7 & 0.6 & 0.070 & 0.57 & 6.6 & 43.44 & 59.3 & 43.1 & $<$1 & $<$38.19 & 0.87 & -0.16 & $<$1.12 \\% big          
124 & SST24\tablenotemark{j} & 105200.36+591933.4 & 0.9 & 0.118 & 0.37 & 3.2 & 43.59 & 9.0 & 42.75 & 1.23 & 38.74 & 1.02 & -0.51 & 1.67 \\% big          
125 & SST24\tablenotemark{j} & 105206.63+580947.3 & 0.3 & 0.118 & 0.61 & 22.8 & 44.45 & 31.7 & 43.29 & 1.65 & 38.87 & 1.88 & 0.03 & 1.8 \\% big          
126 & SST24\tablenotemark{i} & 105242.40+571914.9 & 0.2 & 0.091 & 0.38 & 5.2 & 43.57 & 13.0 & 42.67 & $<$1 & $<$38.42 & 1.00 & -0.59 & $<$1.35 \\% galex          
127 & SST24\tablenotemark{i} & 105252.83+570754.2 & 0.2 & 0.165 & 0.49 & 3.9 & 43.98 & 4.1 & 42.71 & 0.29 & 38.41 & 1.41 & -0.55 & 1.34 \\% galex          
128 & SST24\tablenotemark{i} & 105301.42+570543.2 & 0.5 & 0.080 & 0.64 & 13.7 & 43.88 & 19.9 & 42.74 & 0.74 & 38.18 & 1.31 & -0.52 & 1.11 \\% galex          
129 & SST24\tablenotemark{i} & 105304.76+563328.8 & 0.3 & 0.070 & 0.45 & 8.9 & 43.57 & 7.0 & 42.17 & $<$1 & $<$38.19 & 1.00 & -1.09 & $<$1.12 \\% galex          
130 & SST24\tablenotemark{i} & 105335.21+564431.5 & 0.8 & 0.130 & 0.37 & 10.6 & 44.20 & 15.2 & 43.06 & 2.32 & 39.1 & 1.63 & -0.20 & 2.03 \\% galex          
131 & SST24\tablenotemark{j} & 105336.93+580350.7 & 1.6 & 0.455 & 0.39 & 4 & 44.91 & 3.0 & 43.48 & $<$1 & $<$39.87 & 2.34 & 0.22 & $<$2.8 \\% big          
132 & SST24\tablenotemark{i} & 105432.35+570932.8 & 0.3 & 0.067 & 0.43 & 10.2 & 43.60 & 18.4 & 42.55 & $<$1 & $<$38.15 & 1.03 & -0.71 & $<$1.08 \\% galex          
133 & SST24\tablenotemark{i} & 105450.97+582327.4 & 0.6 & 0.115 & 0.49 & 6.8 & 43.90 & 10.4 & 42.79 & $<$1 & $<$38.63 & 1.33 & -0.47 & $<$1.56 \\% galex          
134 & SST24\tablenotemark{i} & 105634.99+584748.3 & 0.3 & 0.048 & 0.68 & 24.6 & 43.68 & 114.3 & 43.05 & 1.15 & 37.92 & 1.11 & -0.21 & 0.85 \\% galex          
135 & SST24\tablenotemark{j} & 105641.86+580045.3 & 0.4 & 0.129 & 0.62 & 10.4 & 44.19 & 43.3 & 43.51 & $<$1 & $<$38.73 & 1.62 & 0.25 & $<$1.66 \\% big          
136 & SST24\tablenotemark{i} & 105719.83+575706.3 & 0.5 & 0.075 & 0.59 & 12.8 & 43.79 & 84.8 & 43.32 & $<$1 & $<$38.25 & 1.22 & 0.06 & $<$1.18 \\% galex          
137 & SST24\tablenotemark{j} & 105733.51+565737.1 & $>$3 & 0.084 & 0.46 & 4.5 & 43.44 & \nodata & \nodata & $<$1 & $<$38.35 & 0.87 & \nodata & $<$1.28 \\% big          
138 & SST24\tablenotemark{j} & 105740.62+570616.8 & 0.4 & 0.071 & 0.51 & 4.8 & 43.32 & 13.5 & 42.47 & $<$1 & $<$38.2 & 0.75 & -0.79 & $<$1.13 \\% big          
139 & SST24\tablenotemark{j} & 105854.12+574130.0 & 1.1 & 0.234 & 0.39 & 2.5 & 44.11 & 10.4 & 43.42 & $<$1 & $<$39.27 & 1.54 & 0.16 & $<$2.2 \\% big          
140 & SST24\tablenotemark{i} & 105900.08+581526.0 & 0.3 & 0.133 & 0.54 & 4.8 & 43.88 & 14.1 & 43.05 & $<$1 & $<$38.76 & 1.31 & -0.21 & $<$1.69 \\% galex          
141 & SST24\tablenotemark{i} & 105904.90+581920.0 & 0.5 & 0.134 & 0.56 & 3.8 & 43.78 & 24.1 & 43.29 & $<$1 & $<$38.77 & 1.21 & 0.03 & $<$1.7 \\% galex          
142 & SST24\tablenotemark{j} & 110002.09+573141.9 & 0.6 & 0.392 & 0.42 & 7.3 & 45.03 & 9.3 & 43.84 & $<$1 & $<$39.73 & 2.46 & 0.58 & $<$2.67 \\% big          
143 & SST24\tablenotemark{j} & 110133.82+575205.8 & 0.6 & 0.282 & 0.54 & 8.2 & 44.78 & 1.3 & 42.69 & $<$1 & $<$39.44 & 2.21 & -0.57 & $<$2.37 \\% big          
144 & SST24\tablenotemark{j} & 110235.07+574655.9 & 0.3 & 0.226 & 0.55 & 4.7 & 44.35 & 8.2 & 43.29 & $<$1 & $<$39.24 & 1.78 & 0.03 & $<$2.17 \\% big          
145 & Mrk 1450\tablenotemark{k} & 113835.6+575227 & \nodata & 0.003 & \nodata & $<$3 & $<$40.72 & \nodata & \nodata & 2 & 36.13 & $<$-1.85 & \nodata & -0.94 \\% bcd          
146 & UM 461\tablenotemark{k} & 115133.3-022222 & 2.1 & 0.004 & \nodata & $<$3 & $<$40.06 & 436.4 & 41.26 & 2.6 & 35.9 & $<$-2.51 & -2.00 & -1.17 \\% bcd          
147 & SST24\tablenotemark{h} & 142500.18+325950.6 & 0.5 & 0.320 &  \nodata  & 2.5 & 44.37 & \nodata & \nodata & $<$1 & $<$39.55 & 1.8 & \nodata & $<$2.48 \\% #125   need lusine for ir; add 10/12/09 0.79 3.49
148 & SST24\tablenotemark{h} & 142504.04+345013.7 & 0.6 & 0.078 & 0.59 & 16.6 & 43.96 & 10.8 & 42.46 & 1.2 & 38.37 & 1.39 & -0.80 & 1.3 \\% 10bootes40   1.09 2.99      
149 & SST24\tablenotemark{h} & 142543.59+334527.6 & 0.5 & 0.072 & 0.55 & 12.3 & 43.75 & 94.7 & 43.32 & $<$1 & $<$38.21 & 1.18 & 0.06 & $<$1.14 \\% 10bootes23  1.66 2.81       
150 & SST24\tablenotemark{h} & 142554.57+344603.2 & 0.4 & 0.035 & 0.56 & 38.6 & 43.62 & 27.5 & 42.16 & 2.7 & 38.01 & 1.05 & -1.10 & 0.94 \\% 10bootes39   1.71 2.98      
151 & SST24\tablenotemark{h} & 142607.93+345045.4 & 0.7 & 0.408 & 0.46 & 5 & 44.9 & 0.9 & 42.88 & $<$1 & $<$39.77 & 2.33 & -0.38 & $<$2.70 \\% bootes929  need lusine       
152 & SST24\tablenotemark{h} & 142618.65+345703.9 & 1.0 & 0.420 & 0.44 & 0.6 & 44.04 & \nodata & \nodata & $<$1 & $<$39.80 & 1.47 & \nodata & $<$2.73 \\% bootes993  need lusine       
153 & SST24\tablenotemark{h} & 142629.15+322906.7 & 0.3 & 0.103 & 0.37 & 6.9 & 43.82 & 11.9 & 42.75 & $<$1 & $<$38.53 & 1.25 & -0.51 & $<$1.46 \\% #133   1.1 3.12      
154 & SST24\tablenotemark{h} & 142646.63+322125.6 & 2.1 & 0.268 & 0.49 & 9.2 & 44.81 & 11.6 & 43.60 & $<$1 & $<$39.39 & 2.24 & 0.34 & $<$2.32 \\% 10bootes00  1.09 3.09       
155 & SST24\tablenotemark{h} & 142658.80+333314.0 & $>$3 & 0.155 & 0.51 & 16.4 & 44.56 & \nodata & \nodata & 2.6 & 39.3 & 1.99 & \nodata & 2.23 \\% 10bootes16  1.24        
156 & SST24\tablenotemark{h} & 142659.15+333305.1 & 2.1 & 0.151 & 0.52 & 13 & 44.44 & 23.8 & 43.39 & 1.5 & 39.04 & 1.87 & 0.13 & 1.97 \\% bootes301   1.3 2.94      
157 & SST24\tablenotemark{h} & 142732.90+324542.0 & 2.9 & 0.370 &  \nodata  & 1.2 & 44.18 & 1.5 & 43.01 & $<$1 & $<$39.68 & 1.61 & -0.25 & $<$2.61 \\% #138   0.09 3.31      
158 & SST24\tablenotemark{h} & 142819.51+335150.1 & 0.4 & 0.493 & 0.63 & 4 & 44.98 & 8.4 & 44.01 & $<$1 & $<$39.94 & 2.41 & 0.75 & $<$2.87 \\% bootes455   0.45 2.77      
159 & SST24\tablenotemark{h} & 142849.79+343240.3 & 0.5 & 0.219 & 0.53 & 16.3 & 44.84 & 10.0 & 43.34 & 1.8 & 39.46 & 2.27 & 0.08 & 2.39 \\% mean776_23   1 3.23      
160 & SST24\tablenotemark{h} & 142919.77+341506.2 & 1.3 & 0.424 & 0.76 & 2.6 & 44.65 & 9.5 & 43.86 & $<$1 & $<$39.81 & 2.08 & 0.60 & $<$2.74 \\% bootes636  need lusine       
161 & SST24\tablenotemark{h} & 142935.97+333713.4 & 0.8 & 0.424 & 0.55 & 3.3 & 44.76 & \nodata & \nodata & $<$1 & $<$39.81 & 2.19 & \nodata & $<$2.74 \\% bootes339  0.41 3.37       
162 & SST24\tablenotemark{h} & 143000.39+353814.6 & 0.6 & 0.243 &  \nodata  & 7.1 & 44.58 & 5.2 & 43.15 & $<$1 & $<$39.30 & 2.01 & -0.11 & $<$2.23 \\% bootes1304  1.22 3.69       
163 & SST24\tablenotemark{h} & 143024.46+325616.4 & 1.0 & 0.040 & 0.58 & 22.2 & 43.48 & 335.0 & 43.36 & 1.1 & 37.75 & 0.91 & 0.10 & 0.68 \\% dolebootes10  1.63 2.23       
164 & SST24\tablenotemark{h} & 143039.27+352351.0 & 0.4 & 0.089 & 0.47 & 14.4 & 44.01 & 6.1 & 42.32 & 2 & 38.7 & 1.44 & -0.94 & 1.63 \\% 10bootes56   1.53 3.82      
165 & SST24\tablenotemark{h} & 143114.77+334623.0 & 2.6 & 0.230 & 0.45 & 7.6 & 44.56 & 5.4 & 43.12 & $<$1 & $<$39.25 & 1.99 & -0.14 & $<$2.18 \\% mean407_21          
166 & SST24\tablenotemark{h} & 143115.23+324606.2 & 0.3 & 0.024 & 0.59 & 9.8 & 42.71 & 179.3 & 42.65 & $<$1 & $<$37.25 & 0.14 & -0.61 & $<$0.18 \\% 10bootes05  1.37 2.32       
167 & SST24\tablenotemark{h} & 143119.79+353418.1 & 0.8 & 0.033 & 0.68 & 39 & 43.58 & 42.3 & 42.30 & 1.7 & 37.77 & 1.01 & -0.96 & 0.7 \\% 10bootes59   1.52 2.94      
168 & SST24\tablenotemark{h} & 143120.00+343804.2 & 0.2 & 0.016 &  \nodata  & 2.7 & 41.76 & 209.5 & 42.33 & $<$1 & $<$36.89 & -0.81 & -0.93 & $<$-0.18 \\% #150   1.42 2.32      
169 & SST24\tablenotemark{h} & 143121.15+353722.0 & $>$3 & 0.035 &  \nodata  & 51.9 & 43.74 & \nodata & \nodata & 4 & 38.17 & 1.17 & \nodata & 1.1 \\% 10bootes63   1.69 2.95      
170 & SST24\tablenotemark{h} & 143125.46+331349.8 & 2.3 & 0.023 & 0.77 & 15.1 & 42.85 & 947.8 & 43.34 & 1.1 & 37.26 & 0.28 & 0.08 & 0.19 \\% 10bootes13   1.73 1.92      
171 & SST24\tablenotemark{h} & 143126.81+344517.9 & 2.6 & 0.084 & 0.54 & 13.7 & 43.94 & 3.3 & 42.00 & $<$1 & $<$38.35 & 1.37 & -1.26 & $<$1.28 \\% 10bootes37  1.02 3.22       
172 & SST24\tablenotemark{h} & 143156.25+333833.3 & 0.8 & 0.033 & 0.48 & 27.8 & 43.43 & 161.2 & 42.87 & 1.6 & 37.74 & 0.86 & -0.39 & 0.67 \\% 10bootes19   1.68 2.47      
173 & SST24\tablenotemark{h} & 143228.36+345838.8 & 2.3 & 0.131 & 0.37 & 5.2 & 43.9 & 6.6 & 42.70 & $<$1 & $<$38.75 & 1.33 & -0.56 & $<$1.68 \\% #157   need lusine; add 10/12/09 0.64 2.89  
174 & SST24\tablenotemark{h} & 143234.90+332832.3 & 1.7 & 0.251 &  \nodata  & 4.2 & 44.39 & 7.2 & 43.33 & 2.6 & 39.74 & 1.82 & 0.07 & 2.67 \\% #158    need lusine; add 10/12/09 0.69 2.83 
175 & SST24\tablenotemark{h} & 143326.18+330558.6 & 0.8 & 0.243 &  \nodata  & 4.1 & 44.35 & 2.9 & 42.90 & $<$1 & $<$39.30 & 1.78 & -0.36 & $<$2.23 \\% bootes104  0.64 3.34       
176 & SST24\tablenotemark{h} & 143445.32+331346.1 & 0.7 & 0.076 & 0.41 & 7.7 & 43.46 & 8.2 & 42.31 & 1.1 & 38.29 & 0.89 & -0.95 & 1.19 \\% dolebootes26  1.22 3.08       
177 & SST24\tablenotemark{h} & 143453.85+342744.4 & 0.8 & 0.340 &  \nodata  & 1 & 44.02 & 10.9 & 43.78 & $<$1 & $<$39.61 & 1.45 & 0.52 & $<$2.54 \\% #162   need lusine;add 10/12/09     
178 & SST24\tablenotemark{h} & 143619.14+332917.9 & 2.7 & 0.189 & 0.75 & 4.9 & 43.37 & 5.0 & 42.91 & $<$1 & $<$39.07 & 0.8 & -0.35 & $<$2.00 \\% bootes274  0.95 3.46       
179 & SST24\tablenotemark{h} & 143628.12+333358.0 & 0.2 & 0.264 & 0.40 & 7.8 & 44.66 & 10.5 & 43.54 & $<$1 & $<$39.38 & 2.09 & 0.28 & $<$2.31 \\% dolebootes30 1.08 3.33        
180 & SST24\tablenotemark{h} & 143632.01+335230.7 & 0.7 & 0.088 & 0.84 & 9.4 & 43.82 & 53.5 & 43.26 & $<$1 & $<$38.39 & 1.25 & 0.00 & $<$1.32 \\% 10bootes27 1.02         
181 & SST24\tablenotemark{h} & 143636.65+345034.0 & 0.3 & 0.278 & 0.66 & 2.4 & 44.19 & 16.0 & 43.76 & $<$1 & $<$39.42 & 1.62 & 0.50 & $<$2.35 \\% bootes926  0.61 2.51       
182 & SST24\tablenotemark{h} & 143641.26+345824.4 & $>$3 & 0.029 & 0.61 & 21.8 & 43.21 & \nodata & \nodata & $<$1 & $<$37.41 & 0.64 & \nodata & $<$0.34 \\% 10bootes44          
183 & CG 0598\tablenotemark{k} & 145920.6+421610 & 1.0 & 0.058 & 0.75 & 14.6 & 41.45 & 190.1 & 43.43 & $<$1 & $<$38.01 & -1.12 & 0.17 & $<$0.95 \\% bcd          
184 & CG 0752\tablenotemark{k} & 153121.3+470124 & 0.4 & 0.021 & 0.52 & 48.7 & 41.11 & 65.8 & 42.09 & 4.9 & 37.82 & -1.46 & -1.17 & 0.75 \\% bcd          
185 & SST24\tablenotemark{j} & 160038.84+551018.4 & 0.3 & 0.143 & 0.42 & 9.7 & 44.24 & 2.2 & 42.31 & 1.32 & 38.94 & 1.67 & -0.95 & 1.87 \\% big          
186 & SST24\tablenotemark{j} & 160322.81+544237.6 & 0.2 & 0.217 & 0.82 & 5.3 & 44.36 & 8.8 & 43.28 & $<$1 & $<$39.2 & 1.79 & 0.02 & $<$2.13 \\% big          
187 & SST24\tablenotemark{j} & 160341.36+552612.5 & 0.1 & 0.145 & 0.59 & 8.9 & 44.22 & 4.3 & 42.61 & $<$1 & $<$38.84 & 1.65 & -0.65 & $<$1.77 \\% big          
188 & SST24\tablenotemark{j} & 160358.21+555504.9 & 1.2 & 0.333 & 0.39 & 3.9 & 44.61 & 0.3 & 42.27 & $<$1 & $<$39.59 & 2.04 & -0.99 & $<$2.52 \\% big          
189 & SST24\tablenotemark{j} & 160408.22+542531.2 & 1.9 & 0.264 & 0.54 & 7 & 44.66 & 0.6 & 42.29 & $<$1 & $<$39.38 & 2.09 & -0.97 & $<$2.31 \\% big          
190 & SST24\tablenotemark{j} & 160408.36+545812.7 & 0.3 & 0.064 & 0.52 & 20.1 & 43.85 & 5.4 & 41.98 & 1.68 & 38.34 & 1.28 & -1.28 & 1.27 \\% big          
191 & SST24\tablenotemark{j} & 160440.68+553409.4 & 0.3 & 0.078 & 0.43 & 15.8 & 43.92 & 29.6 & 42.89 & 1.41 & 38.43 & 1.35 & -0.37 & 1.36 \\% big          
192 & SST24\tablenotemark{j} & 160730.53+554905.6 & 0.8 & 0.116 & 0.65 & 7 & 43.92 & 30.1 & 43.25 & $<$1 & $<$38.64 & 1.35 & -0.01 & $<$1.57 \\% big          
193 & SST24\tablenotemark{j} & 160743.12+554416.3 & 0.5 & 0.118 & 0.63 & 15.6 & 44.28 & 13.7 & 42.93 & $<$1 & $<$38.65 & 1.71 & -0.33 & $<$1.58 \\% big          
194 & SST24\tablenotemark{j} & 160801.86+555400.1 & 1.4 & 0.062 & 0.90 & 6.1 & 43.30 & 199.1 & 43.52 & $<$1 & $<$38.08 & 0.73 & 0.26 & $<$1.01 \\% big          
195 & SST24\tablenotemark{j} & 160832.64+552927.0 & 0.2 & 0.065 & 0.59 & 8.7 & 43.50 & 1.9 & 41.54 & $<$1 & $<$38.12 & 0.93 & -1.72 & $<$1.05 \\% big          
196 & SST24\tablenotemark{j} & 160839.78+552331.0 & 0.4 & 0.065 & 0.76 & 9.7 & 43.55 & 17.0 & 42.49 & $<$1 & $<$38.12 & 0.98 & -0.77 & $<$1.05 \\% big          
197 & SST24\tablenotemark{j} & 160858.44+553010.5 & 0.4 & 0.068 & 0.61 & 4 & 43.21 & 13.6 & 42.44 & $<$1 & $<$38.16 & 0.64 & -0.82 & $<$1.09 \\% big          
198 & SST24\tablenotemark{j} & 160858.70+563636.2 & 0.7 & 0.115 & 0.55 & 5.2 & 43.78 & 16.4 & 42.98 & $<$1 & $<$38.63 & 1.21 & -0.28 & $<$1.56 \\% big          
199 & SST24\tablenotemark{j} & 160907.60+552428.3 & 0.0 & 0.640 & 0.53 & 9.6 & 45.60 & 8.6 & 44.25 & $<$1 & $<$40.18 & 3.03 & 0.99 & $<$3.11 \\% big          
200 & SST24\tablenotemark{j} & 160908.34+552241.2 & 0.2 & 0.086 & 0.57 & 11.6 & 43.87 & 6.4 & 42.31 & $<$1 & $<$38.37 & 1.30 & -0.95 & $<$1.3 \\% big          
201 & SST24\tablenotemark{j} & 160931.57+541827.8 & 0.2 & 0.083 & 0.41 & 7 & 43.62 & 7.2 & 42.34 & 0.93 & 38.31 & 1.05 & -0.92 & 1.24 \\% big          
202 & SST24\tablenotemark{j} & 160937.59+541259.6 & 0.3 & 0.085 & 0.65 & 12 & 43.88 & 7.1 & 42.35 & 0.79 & 38.26 & 1.31 & -0.91 & 1.19 \\% big          
203 & SST24\tablenotemark{j} & 161103.78+544322.4 & 1.4 & 0.063 & 0.45 & 4.8 & 43.21 & 34.5 & 42.77 & 0.45 & 37.74 & 0.64 & -0.49 & 0.67 \\% big          
204 & SST24\tablenotemark{j} & 161123.53+545158.5 & 0.2 & 0.076 & 0.47 & 6 & 43.47 & 6.4 & 42.21 & 0.43 & 37.89 & 0.90 & -1.05 & 0.82 \\% big          
205 & SST24\tablenotemark{j} & 161223.43+540339.8 & 2.0 & 0.139 & 0.57 & 7 & 44.08 & 32.2 & 43.45 & 0.61 & 38.58 & 1.51 & 0.19 & 1.51 \\% big          
206 & SST24\tablenotemark{j} & 161233.50+545630.3 & 0.9 & 0.085 & 0.40 & 7.6 & 43.68 & 55.6 & 43.24 & $<$1 & $<$38.36 & 1.11 & -0.02 & $<$1.29 \\% big          
207 & SST24\tablenotemark{j} & 161241.14+543957.3 & 0.9 & 0.034 & 0.78 & 3.6 & 42.54 & 18.9 & 41.97 & $<$1 & $<$37.55 & -0.03 & -1.29 & $<$0.48 \\% big          
208 & SST24\tablenotemark{j} & 161254.15+545525.4 & 0.5 & 0.065 & 0.45 & 14.6 & 43.73 & 15.0 & 42.44 & $<$1 & $<$38.12 & 1.16 & -0.82 & $<$1.05 \\% big          
209 & SST24\tablenotemark{j} & 161301.86+552123.6 & 1.5 & 0.010 & 0.52 & 22.7 & 42.28 & 24.2 & 41.01 & $<$1 & $<$36.48 & -0.29 & -2.25 & $<$-0.58 \\% big          
210 & SST24\tablenotemark{j} & 161403.03+560756.6 & 1.3 & 0.062 & 0.61 & 18.2 & 43.78 & 33.3 & 42.74 & $<$1 & $<$38.08 & 1.21 & -0.52 & $<$1.01 \\% big          
211 & SST24\tablenotemark{j} & 161411.61+540554.4 & 0.6 & 0.305 & 0.45 & 3.1 & 44.43 & 4.2 & 43.27 & $<$1 & $<$39.51 & 1.86 & 0.01 & $<$2.44 \\% big          
212 & SST24\tablenotemark{j} & 161528.12+534402.1 & 0.5 & 0.125 & 0.60 & 7.3 & 44.00 & 35.6 & 43.39 & $<$1 & $<$38.7 & 1.43 & 0.13 & $<$1.63 \\% big          
213 & SST24\tablenotemark{j} & 161548.38+534551.2 & 0.2 & 0.149 & 0.56 & 7.8 & 44.19 & 27.5 & 43.44 & $<$1 & $<$38.86 & 1.62 & 0.18 & $<$1.79 \\% big          
214 & SST24\tablenotemark{j} & 161551.52+541536.1 & 0.9 & 0.215 & 0.56 & 5.2 & 44.35 & 6.2 & 43.12 & $<$1 & $<$39.19 & 1.78 & -0.14 & $<$2.12 \\% big          
215 & SST24\tablenotemark{j} & 161644.47+533733.9 & 0.4 & 0.149 & 0.52 & 11.3 & 44.35 & 29.2 & 43.47 & $<$1 & $<$38.86 & 1.78 & 0.21 & $<$1.79 \\% big          
216 & SST24\tablenotemark{j} & 161659.99+560027.2 & 0.7 & 0.063 & 0.41 & 16.8 & 43.76 & 32.3 & 42.74 & $<$1 & $<$38.1 & 1.19 & -0.52 & $<$1.03 \\% big          
217 & SST24\tablenotemark{j} & 161712.33+551852.7 & 0.1 & 0.036 & 0.39 & 2.9 & 42.50 & 39.9 & 42.34 & $<$1 & $<$37.6 & -0.07 & -0.92 & $<$0.53 \\% big          
218 & SST24\tablenotemark{j} & 161716.59+550920.4 & 0.5 & 0.085 & 0.39 & 4.2 & 43.42 & 4.9 & 42.19 & $<$1 & $<$38.36 & 0.85 & -1.07 & $<$1.29 \\% big          
219 & SST24\tablenotemark{j} & 161819.33+541859.6 & 1.3 & 0.081 & 0.39 & 16 & 43.96 & 53.0 & 43.18 & 1.86 & 38.59 & 1.39 & -0.08 & 1.52 \\% big          
220 & SST24\tablenotemark{j} & 161823.14+552721.3 & 0.3 & 0.083 & 0.64 & 36.3 & 44.34 & 31.4 & 42.98 & 2.07 & 38.66 & 1.77 & -0.28 & 1.59 \\% big          
221 & SST24\tablenotemark{j} & 161827.74+552209.2 & 0.7 & 0.082 & 0.53 & 8.5 & 43.70 & 0.8 & 41.37 & $<$1 & $<$38.33 & 1.13 & -1.89 & $<$1.26 \\% big          
222 & SST24\tablenotemark{j} & 161843.39+554433.1 & 0.5 & 0.156 & 0.57 & 9.6 & 44.32 & 29.6 & 43.51 & $<$1 & $<$38.9 & 1.75 & 0.25 & $<$1.83 \\% big          
223 & SST24\tablenotemark{j} & 161950.56+543715.4 & 0.1 & 0.144 & 0.54 & 10.3 & 44.28 & 5.2 & 42.69 & $<$1 & $<$38.83 & 1.71 & -0.57 & $<$1.76 \\% big          
224 & SST24\tablenotemark{j} & 162034.04+542324.0 & 1.3 & 0.133 & 0.48 & 6.7 & 44.02 & 36.4 & 43.46 & $<$1 & $<$38.76 & 1.45 & 0.20 & $<$1.69 \\% big          
225 & SST24\tablenotemark{j} & 162038.14+553521.6 & 0.2 & 0.190 & 0.57 & 9.4 & 44.49 & 6.8 & 43.05 & 1.24 & 39.17 & 1.92 & -0.21 & 2.1 \\% big          
226 & SST24\tablenotemark{j} & 162058.88+542512.8 & 2.6 & 0.082 & 0.60 & 28.6 & 44.22 & 75.4 & 43.34 & 1.11 & 38.37 & 1.65 & 0.08 & 1.3 \\% big          
227 & SST24\tablenotemark{j} & 162059.07+542601.8 & 0.7 & 0.042 & 0.54 & 2.7 & 42.61 & 134.4 & 43.01 & $<$1 & $<$37.74 & 0.04 & -0.25 & $<$0.67 \\% big          
228 & SST24\tablenotemark{j} & 162128.00+551452.9 & 0.8 & 0.099 & 0.52 & 8.7 & 43.87 & 14.6 & 42.8 & $<$1 & $<$38.5 & 1.30 & -0.46 & $<$1.43 \\% big          
229 & SST24\tablenotemark{j} & 162133.03+551830.1 & 0.5 & 0.244 & 0.37 & 2.9 & 44.21 & 5.2 & 43.16 & $<$1 & $<$39.3 & 1.64 & -0.10 & $<$2.24 \\% big          
230 & SST24\tablenotemark{j} & 162150.86+553009.4 & 0.8 & 0.098 & 0.69 & 11.3 & 43.97 & 65.2 & 43.44 & $<$1 & $<$38.49 & 1.40 & 0.18 & $<$1.42 \\% big          
231 & SST24\tablenotemark{j} & 162210.98+550253.5 & 1.1 & 0.030 & 0.42 & 31.4 & 43.38 & 3.7 & 41.15 & 3.3 & 37.96 & 0.81 & -2.11 & 0.89 \\% big          
232 & SST24\tablenotemark{j} & 162214.76+550614.6 & 0.9 & 0.238 & 0.45 & 7.4 & 44.59 & 16.8 & 43.65 & $<$1 & $<$39.28 & 2.02 & 0.39 & $<$2.21 \\% big          
233 & SST24\tablenotemark{j} & 162313.17+551111.9 & $>$3 & 0.235 & 0.59 & 11.5 & 44.77 & \nodata & \nodata & $<$1 & $<$39.27 & 2.20 & \nodata & $<$2.2 \\% big          
234 & SST24\tablenotemark{j} & 163001.55+410953.3 & 0.8 & 0.123 & 0.58 & 7.5 & 44.00 & 1.1 & 41.87 & $<$1 & $<$38.69 & 1.43 & -1.39 & $<$1.62 \\% big          
235 & SST24\tablenotemark{j} & 163220.42+402334.5 & 1.0 & 0.079 & 0.42 & 9.4 & 43.70 & 15.3 & 42.62 & $<$1 & $<$38.3 & 1.13 & -0.64 & $<$1.23 \\% big          
236 & SST24\tablenotemark{j} & 163310.94+405642.2 & 1.6 & 0.136 & 0.43 & 4.2 & 43.84 & 7.5 & 42.8 & $<$1 & $<$38.78 & 1.27 & -0.46 & $<$1.71 \\% big          
237 & SST24\tablenotemark{j} & 163335.92+401530.1 & 1.8 & 0.028 & 0.63 & 15.6 & 43.01 & 54.5 & 42.26 & $<$1 & $<$37.38 & 0.44 & -1.00 & $<$0.31 \\% big          
238 & SST24\tablenotemark{j} & 163359.13+405305.0 & 1.0 & 0.031 & 0.58 & 15 & 43.08 & 13.7 & 41.75 & 0.63 & 37.27 & 0.51 & -1.51 & 0.2 \\% big          
239 & SST24\tablenotemark{j} & 163401.84+412052.3 & 0.5 & 0.028 & 0.57 & 24 & 43.20 & 154.9 & 42.71 & 1.83 & 37.65 & 0.63 & -0.55 & 0.58 \\% big          
240 & SST24\tablenotemark{j} & 163506.08+411038.2 & 0.8 & 0.078 & 0.52 & 14.8 & 43.89 & 1.1 & 41.46 & 0.89 & 38.23 & 1.32 & -1.80 & 1.16 \\% big          
241 & Mrk 1499\tablenotemark{k} & 163521.1+521253 & \nodata & 0.009 & 0.83 & 10.2 & 39.63 & \nodata & \nodata & 1.5 & 36.59 & -2.94 & \nodata & -0.48 \\% bcd          
242 & SST24\tablenotemark{j} & 163546.91+403903.3 & 0.2 & 0.122 & 0.77 & 10.6 & 44.14 & 25.6 & 43.23 & $<$1 & $<$38.68 & 1.57 & -0.03 & $<$1.61 \\% big          
243 & SST24\tablenotemark{j} & 163608.15+410507.8 & 0.7 & 0.167 & 0.41 & 14.6 & 44.56 & 10.5 & 43.12 & 2.94 & 39.43 & 1.99 & -0.14 & 2.36 \\% big          
244 & SST24\tablenotemark{j} & 163705.34+413156.0 & 0.3 & 0.120 & 0.65 & 15.8 & 44.30 & 19.5 & 43.1 & 0.99 & 38.66 & 1.73 & -0.16 & 1.59 \\% big          
245 & SST24\tablenotemark{j} & 163715.60+414934.2 & 0.4 & 0.122 & 0.52 & 5.8 & 43.88 & 4.6 & 42.49 & $<$1 & $<$38.68 & 1.31 & -0.77 & $<$1.61 \\% big          
246 & SST24\tablenotemark{j} & 163729.31+405248.3 & 0.3 & 0.027 & 0.41 & 19.2 & 43.07 & 11.5 & 41.55 & 1.52 & 37.53 & 0.50 & -1.71 & 0.46 \\% big          
247 & SST24\tablenotemark{j} & 163751.28+401439.6 & 0.3 & 0.071 & 0.66 & 13.9 & 43.78 & 34.5 & 42.88 & $<$1 & $<$38.2 & 1.21 & -0.38 & $<$1.13 \\% big          
248 & SST24\tablenotemark{j} & 163751.95+401503.6 & 0.8 & 0.072 & 0.69 & 12.4 & 43.74 & 5.9 & 42.12 & $<$1 & $<$38.21 & 1.17 & -1.14 & $<$1.14 \\% big          
249 & SST24\tablenotemark{j} & 163805.89+413508.3 & 0.4 & 0.118 & 0.44 & 4.5 & 43.74 & 30.4 & 43.27 & $<$1 & $<$38.65 & 1.17 & 0.01 & $<$1.58 \\% big          
250 & SST24\tablenotemark{j} & 163808.55+403214.2 & 1.3 & 0.225 & 0.46 & 9.2 & 44.63 & 3.4 & 42.91 & $<$1 & $<$39.23 & 2.06 & -0.35 & $<$2.16 \\% big          
251 & SST24\tablenotemark{j} & 163809.68+402844.4 & 0.7 & 0.070 & 0.57 & 6.3 & 43.43 & 16.9 & 42.56 & $<$1 & $<$38.19 & 0.86 & -0.70 & $<$1.12 \\% big          
252 & SST24\tablenotemark{j} & 163906.20+404003.7 & 0.2 & 0.035 & 0.63 & 7.4 & 42.89 & 40.7 & 42.33 & $<$1 & $<$37.58 & 0.32 & -0.93 & $<$0.51 \\% big          
253 & SST24\tablenotemark{j} & 164043.74+413309.8 & 0.3 & 0.153 & 0.59 & 7 & 44.17 & 12.0 & 43.1 & $<$1 & $<$38.88 & 1.60 & -0.16 & $<$1.82 \\% big          
254 & SST24\tablenotemark{j} & 164115.40+410320.8 & 1.8 & 0.136 & 0.58 & 10.7 & 44.25 & 17.9 & 43.17 & 1.53 & 38.96 & 1.68 & -0.09 & 1.89 \\% big          
255 & SST24\tablenotemark{j} & 164211.93+410816.4 & 1.0 & 0.143 & 0.51 & 9 & 44.22 & 4.8 & 42.65 & $<$1 & $<$38.82 & 1.65 & -0.61 & $<$1.75 \\% big          
256 & SST24\tablenotemark{j} & 171233.85+594026.2 & 0.2 & 0.217 & 0.89 & 5.1 & 44.34 & 23.3 & 43.7 & 0.44 & 38.84 & 1.77 & 0.44 & 1.77 \\% big          
257 & SST24\tablenotemark{h} & 171239.64+584148.3 & 0.3 & 0.166 & 0.86 & 11.5 & 44.45 & 35.8 & 43.65 & 1 & 38.98 & 1.88 & 0.39 & 1.91 \\% FLS791   0.95 2.48      
258 & SST24\tablenotemark{h} & 171308.57+601621.0 & 0.9 & 0.334 & 0.66 & 5.2 & 44.74 & 13.5 & 43.86 & 0.6 & 39.38 & 2.17 & 0.60 & 2.31 \\% FLS911    0.65 2.73     
259 & SST24\tablenotemark{j} & 171316.55+583235.5 & 0.8 & 0.080 & 0.52 & 9.5 & 43.72 & 9.7 & 42.43 & 0.71 & 38.15 & 1.15 & -0.83 & 1.08 \\% big          
260 & SST24\tablenotemark{j} & 171414.89+585221.9 & 0.7 & 0.166 & 0.59 & 7.1 & 44.24 & 1.4 & 42.24 & 0.33 & 38.48 & 1.67 & -1.02 & 1.41 \\% big          
261 & SST24\tablenotemark{j} & 171446.54+593400.3 & 0.8 & 0.130 & 0.62 & 14.7 & 44.34 & 3.3 & 42.4 & 1.06 & 38.76 & 1.77 & -0.86 & 1.69 \\% big          
262 & SST24\tablenotemark{j} & 171447.38+583805.9 & $>$3 & 0.258 & 0.55 & 6.7 & 44.62 & \nodata & \nodata & 0.56 & 39.11 & 2.05 & \nodata & 2.04 \\% big          
263 & SST24\tablenotemark{h} & 171447.76+593509.6 & 1.5 & 0.204 & 0.75 & 6.1 & 44.36 & 24.8 & 43.68 & 0.5 & 38.88 & 1.79 & 0.42 & 1.81 \\% FLS943    0.67 2.42     
264 & SST24\tablenotemark{j} & 171513.93+594639.2 & 0.7 & 0.247 & 0.37 & 4.1 & 44.37 & 19.4 & 43.74 & 0.42 & 38.94 & 1.80 & 0.48 & 1.87 \\% big          
265 & SST24\tablenotemark{h} & 171542.00+591657.4 & 0.5 & 0.119 & 0.54 & 12 & 44.17 & 6.6 & 42.62 & 1.5 & 38.83 & 1.6 & -0.64 & 1.76 \\% FLS961   1.42 3.67      
266 & SST24\tablenotemark{h} & 171555.23+601348.0 & 1.6 & 0.430 & 0.30 & 2.5 & 44.65 & 1.5 & 43.13 & 0.3 & 39.36 & 2.08 & -0.13 & 2.29 \\% #202    0.23 3.19     
267 & SST24\tablenotemark{h} & 171607.21+591456.3 & 0.5 & 0.054 & 0.61 & 15.5 & 43.59 & 83.0 & 43.02 & 0.8 & 37.88 & 1.02 & -0.24 & 0.81 \\% 10FLS2   1.54 2.64      
268 & SST24\tablenotemark{j} & 171614.52+595423.4 & 0.4 & 0.153 & 0.58 & 10.4 & 44.34 & 9.4 & 43 & 0.84 & 38.81 & 1.77 & -0.26 & 1.74 \\% big          
269 & SST24\tablenotemark{j} & 171630.27+601422.5 & 0.6 & 0.107 & 0.63 & 6.3 & 43.80 & 20.9 & 43.02 & 0.39 & 38.15 & 1.23 & -0.24 & 1.08 \\% big          
270 & SST24\tablenotemark{h} & 171634.03+601443.6 & 1.3 & 0.106 & 0.93 & 5.1 & 43.7 & 68.9 & 43.53 & 0.6 & 38.35 & 1.13 & 0.27 & 1.28 \\% 10FLS17   1.03 2.31      
271 & SST24\tablenotemark{h} & 171641.09+591857.2 & 0.6 & 0.057 & 0.71 & 10.5 & 43.46 & 54.1 & 42.88 & 0.7 & 37.82 & 0.89 & -0.38 & 0.75 \\% 10FLS07   1.32 2.63      
272 & SST24\tablenotemark{j} & 171711.17+602709.4 & 0.7 & 0.110 & 0.53 & 6.8 & 43.86 & 1.3 & 41.86 & 0.43 & 38.22 & 1.29 & -1.40 & 1.15 \\% big          
273 & SST24\tablenotemark{j} & 171933.40+592743.2 & 1.0 & 0.142 & 0.45 & 9.1 & 44.21 & 2.4 & 42.34 & 1.13 & 38.87 & 1.64 & -0.92 & 1.8 \\% big          
274 & SST24\tablenotemark{j} & 171944.93+595708.1 & 0.1 & 0.068 & 0.60 & 17.5 & 43.84 & 21.7 & 42.64 & 1.32 & 38.29 & 1.27 & -0.62 & 1.22 \\% big          
275 & SST24\tablenotemark{h} & 172025.19+591503.5 & 0.8 & 0.303 & 0.69 & 4.7 & 44.6 & 8.7 & 43.58 & 0.4 & 39.11 & 2.03 & 0.32 & 2.04 \\% FLS72    0.4 3.06     
276 & SST24\tablenotemark{j} & 172043.33+584026.5 & 0.4 & 0.125 & 0.54 & 9.7 & 44.13 & 5.7 & 42.6 & 0.85 & 38.63 & 1.56 & -0.66 & 1.56 \\% big          
277 & SST24\tablenotemark{j} & 172159.50+595034.8 & 1.6 & 0.028 & 0.56 & 13.8 & 42.96 & 17.1 & 41.76 & 0.85 & 37.31 & 0.39 & -1.50 & 0.24 \\% big          
278 & SST24\tablenotemark{h} & 172220.27+590949.7 & 2.5 & 0.180 & 0.70 & 6.4 & 44.27 & 10.7 & 43.20 & 1.2 & 39.11 & 1.7 & -0.06 & 2.04 \\% FLS314    0.94 3.05     
279 & SST24\tablenotemark{j} & 172313.15+590533.8 & 0.9 & 0.107 & 0.83 & 8.3 & 43.92 & 36.7 & 43.27 & 0.64 & 38.37 & 1.35 & 0.01 & 1.3 \\% big          
280 & SST24\tablenotemark{h} & 172348.13+590154.5 & 0.1 & 0.318 & 0.51 & 3.6 & 44.53 & 1.8 & 42.93 & 0.3 & 39.02 & 1.96 & -0.33 & 1.95 \\% FLS330    0.52 3.62     
281 & SST24\tablenotemark{j} & 172355.65+601302.0 & 1.6 & 0.175 & 0.66 & 8 & 44.35 & 40.8 & 43.75 & 0.81 & 38.91 & 1.78 & 0.49 & 1.84 \\% big          
282 & SST24\tablenotemark{j} & 172356.10+594047.8 & 0.8 & 0.284 & 0.47 & 3.1 & 44.37 & 17.0 & 43.81 & 0.2 & 38.75 & 1.80 & 0.55 & 1.68 \\% big          
283 & SST24\tablenotemark{h} & 172400.61+590228.2 & 0.6 & 0.179 & 0.44 & 6.2 & 44.25 & 6.7 & 42.99 & 1.5 & 39.19 & 1.68 & -0.27 & 2.12 \\% FLS328    1.12 3.39     
284 & SST24\tablenotemark{j} & 172402.14+600601.5 & 2.3 & 0.155 & 0.45 & 6 & 44.11 & 22.4 & 43.38 & 0.59 & 38.66 & 1.54 & 0.12 & 1.59 \\% big          
285 & SST24\tablenotemark{j} & 172546.84+593655.5 & 0.6 & 0.035 & 0.50 & 26.1 & 43.43 & 172.3 & 42.95 & 1.95 & 37.87 & 0.86 & -0.31 & 0.8 \\% big          
286 & SST24\tablenotemark{j} & 172551.44+601139.4 & $>$3 & 0.029 & 0.44 & 25.2 & 43.25 & \nodata & \nodata & 1.03 & 37.43 & 0.68 & \nodata & 0.36 \\% big          
287 & SST24\tablenotemark{h} & 172611.96+592851.8 & 0.2 & 0.073 & 0.56 & 13 & 43.78 & 15.5 & 42.55 & 1 & 38.21 & 1.21 & -0.71 & 1.14 \\% 10FLS09   1.21 3.16      

\enddata

\tablenotetext{a}{Distance in arcsec between coordinate of 24 $\mu$m $Spitzer$ source and coordinate of FUV GALEX source; coordinates listed are for 24 $\mu$m source. No entry means that the source was not included in any GALEX observation.}
\tablenotetext{b}{Redshift from PAH features in IRS spectrum.}
\tablenotetext{c}{Rest frame equivalent width of 6.2 $\mu$m PAH feature fit with single gaussian on a linear continuum within rest wavelength range 5.5\, $\mu$m to 6.9\, $\mu$m.}
\tablenotetext{d}{Flux density at peak of 7.7 $\mu$m PAH feature.}
\tablenotetext{e}{Flux density at rest frame 153 nm interpolated with a power law between flux densities in the GALEX catalog measured with the FUV filter (134-179 nm) and the NUV filter (177-283 nm).}
\tablenotetext{f}{Flux density at rest frame 1.4 Ghz observed with the VLA, usually within the FIRST survey, corrected from observed frame to rest frame 1.4 GHz by assuming a power law spectrum of index $\alpha$ = -0.7.}
\tablenotetext{g}{Values listed in table entries are log SFR.  Luminosities listed are log $\nu$L$_{\nu}$.  Star formation rates log [SFR(PAH)] = log [$\nu$L$_{\nu}$(7.7 $\mu$m)] - 42.57 for $\nu$L$_{\nu}$(7.7 $\mu$m) the luminosity at the peak of the 7.7 $\mu$m feature in ergs s$^{-1}$ and SFR in \mdot; log [SFR(UV)] = log [$\nu$L$_{\nu}$(FUV)] - 43.26 for $\nu$L$_{\nu}$(FUV) in ergs s$^{-1}$ and SFR in \mdot; log [SFR(radio)] = log [$\nu$L$_{\nu}$(1.4 Ghz)] - 37.07 for $\nu$L$_{\nu}$(1.4 Ghz) in ergs s$^{-1}$ and SFR in \mdot (log [$\nu$L$_{\nu}$(\ldot)] = log [$\nu$L$_{\nu}$(ergs s$^{-1}$)] - 33.59).  Luminosity calculations use luminosity distances from E.L. Wright, http://www.astro.ucla.edu/~wright/CosmoCalc.html, for H$_0$ = 71 \kmsMpc, $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73.}
\tablenotetext{h}{SST24 name derives from discovery at 24 $\mu$m with Spitzer Space Telescope surveys; source taken from summary in \citet{wee08} where original discovery references are given.}
\tablenotetext{i}{Source taken from $Spitzer$ Legacy program 30742 (D. Schiminovich, P.I.) for sources within the SWIRE Lockman Hole Field that also have measured fluxes from GALEX.}
\tablenotetext{j}{Source taken from $Spitzer$ Legacy program 40539 (G. Helou, P.I.), a flux limited sample from various $Spitzer$ survey fields of sources with f$_{\nu}$(24  $\mu$m) $>$ 5 mJy.}
\tablenotetext{k}{Blue Compact Dwarf from \citet{wu06}.}

\end{deluxetable}

\begin{deluxetable}{lccccccccc} % 6 columns
\rotate
\tablecolumns{10}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Infrared and Ultraviolet Star Formation Rates for Markarian Starburst Galaxies}
\tablehead{
\colhead{}&\colhead{Name}& \colhead{coordinates}& \colhead{z\tablenotemark{a}} & \colhead{f$_{\nu}$(25 $\mu$m)\tablenotemark{b}} & \colhead{f$_{\nu}$(FUV)\tablenotemark{c}} &\colhead{$\nu$L$_{\nu}$(FUV)} &\colhead{log[$\nu$L$_{\nu}$(7.7 $\mu$m)]\tablenotemark{d}} &\colhead{SFR(PAH)\tablenotemark{e}}& \colhead{SFR(UV)}\\
%second line of header
\colhead{}&\colhead{}& \colhead{J2000}& \colhead{} & \colhead{mJy} & \colhead{$\mu$Jy} & \colhead{ergs s$^{-1}$ Hz$^{-1}$} & \colhead{ergs s$^{-1}$}& \colhead{log\mdot }& \colhead{log\mdot}
}
%blue columns are log[f(ir)] and log[f(ir)/f(uv)]

%sept30: ask Lusine how she calculated L(FUV) and L(21cm).  And what SFR formulae she used

%10/13:  NEED TO ESTIMATE VLV(7.7) AND SFR FOR THESE, USING MEDIAN OF F(7.7) FROM 10MJY PAPER.  FINAL COLUMN IS THE LOG L(7.7) USING THE FV(25) FLUX RELATIVE TO 7.7 FOR 42 TO 43 AVG (2.67) COMBINED WITH 43 TO 44 AVG.(2.46). TO DO AVERAGES (0.389), MOVE EVERYTHING IN Z BY THE AVG Z OF THESE MARKARIAN GALAXIES, WHICH IS 0.0172.  CANT DO SYNTHETIC PHOTOMETRY BECAUSE AVERAGES DON'T GO FAR ENOUGH. 
%For the SFR(FUV) used the following formula: SFR(FUV)=1.08*10-28*L(ergs s-1 Hz-1) or 5.5e-44vLv for effective lambda 1528 or log[SFR(UV)] = log[L(UV)]-27.97 or log[SFR(UV)] = log[vLv(UV)] - 43.26.   L(7.7) = 4.64e37 d^2 (1+z)^-1 fv(7.7)
%log[SFR(PAH)] = log[$\nu$L$_{\nu}$(7.7 $\mu$m)] - 42.57.  vLv(FUV) = 2.34e39d^2 (1+z)^-1 fv(7.7)   So for same SFR(PAH) and SFR(UV), should have logvLv(UV) = logvL(7.7) + 0.69 or log(1.96e15) + logfv(FUV) = log(3.90e13) + logfv(7.7) +0.69, or logfv(UV) = logfv(7.7) - 1.01.  

\startdata
1 & Mrk 13 & 075614.20+601815.0 & 0.0046 & $<$ 65 & 476.9 & 41.62 & $<$41.64 & $<$-0.93 & -1.64 \\%     
2 & Mrk 14 & 081059.30+724740.0 & 0.0081 & 151 & 883.5 & 42.39 & 42.51 & -0.06 & -0.87 \\% -0.9  2.18 2.26 
3 & Mrk 21 & 094830.80+575815.0 & 0.0281 & 109 & 304.5 & 43.01 & 43.45 & 0.88 & -0.25 \\% -0.24  2.03 2.57 
4 & Mrk 25 & 100351.80+592610.0 & 0.0100 & 251 & 817.4 & 42.53 & 42.91 & 0.34 & -0.73 \\% -0.73   2.4 2.49
5 & Mrk 31 & 101942.80+572524.0 & 0.0260 & $<$ 65 & 135.4 & 42.59 & $<$43.16 & $<$0.59 & -0.67 \\% -0.66  1.98 2.87 
6 & Mrk 44 & 120324.50+384848.0 & 0.0227 & $<$ 65 & 122 & 42.43 & $<$43.04 & $<$0.47 & -0.83 \\%     
7 & Mrk 52 & 122542.80+003422.0 & 0.0071 & 1050 & 2311.2 & 42.69 & 43.24 & 0.67 & -0.57 \\% -0.68  3.02 2.77 
8 & Mrk 87 & 082140.30+735918.0 & 0.0094 & 118 & 187.2 & 41.84 & 42.53 & -0.04 & -1.42 \\% -1.5  2.07 2.89 
9 & Mrk 90 & 083000.00+524150.0 & 0.0142 & 156 & 193.9 & 42.22 & 43.01 & 0.44 & -1.04 \\% -1.21  2.19 3.08 
10 & Mrk 93 & 083642.30+661359.0 & 0.0177 & 467 & 146.6 & 42.28 & 43.68 & 1.11 & -0.98 \\% -0.9  2.67 3.44 
11 & Mrk 105 & 092026.30+712416.0 & 0.0118 & $<$ 65 & 119.8 & 41.84 & $<$42.47 & $<$-0.1 & -1.42 \\% -1.41   1.91 2.83
12 & Mrk 140 & 101628.20+451918.0 & 0.0055 & $<$ 65 & 737.5 & 41.97 & $<$41.81 & $<$-0.76 & -1.29 \\% -1.31  2.03 2.18 
13 & Mrk 149 & 103801.60+641559.0 & 0.0057 & 194 & 163.3 & 41.34 & 42.31 & -0.26 & -1.92 \\% -1.78  2.29 2.95 
14 & Mrk 161 & 110159.00+451341.0 & 0.0200 & 400 & 681 & 43.06 & 43.72 & 1.15 & -0.20 \\% 0.09  2.6 2.5 
15 & Mrk 165 & 111836.30+631650.0 & 0.0108 & $<$ 65 & 785 & 42.58 & $<$42.39 & $<$-0.18 & -0.68 \\% -0.7  1.91 2.04 
16 & Mrk 168 & 112546.80+470000.0 & 0.0342 & $<$ 65 & 157.6 & 42.89 & $<$43.4 & $<$0.83 & -0.37 \\%     
17 & Mrk 185 & 114116.60+474127.0 & 0.0104 & 173 & 62.7 & 41.45 & 42.78 & 0.21 & -1.81 \\%     
18 & Mrk 190 & 115147.60+484059.0 & 0.0033 & 391 & 2060.9 & 41.97 & 42.14 & -0.43 & -1.29 \\% -1.26 2.59 2.25  
19 & Mrk 193 & 115528.30+573952.0 & 0.0172 & 103 & 331.7 & 42.62 & 43.00 & 0.43 & -0.64 \\% -0.68 2.01 2.53  
20 & Mrk 203 & 121812.80+441024.0 & 0.0246 & $<$ 65 & 784.6 & 43.30 & $<$43.11 & $<$0.54 & 0.04 \\% 0.02  lim 1.81 1.97
21 & Mrk 206 & 122417.00+672624.0 & 0.0044 & 221 & 244.2 & 41.29 & 42.14 & -0.43 & -1.97 \\%     
22 & Mrk 282 & 140207.20+692859.0 & 0.0202 & $<$ 65 & 420.8 & 42.86 & $<$42.94 & $<$0.37 & -0.40 \\%     
23 & Mrk 286 & 141926.70+713518.0 & 0.0253 & 704 & 1223.6 & 43.52 & 44.17 & 1.6 & 0.26 \\% 0.27 2.85 2.78  
24 & Mrk 307 & 223556.30+201920.0 & 0.0185 & 189 & 1403 & 43.31 & 43.33 & 0.76 & 0.05 \\% 0.08 2.27 2.11  
25 & Mrk 316 & 231340.50+140116.0 & 0.0409 & $<$ 65 & 439.4 & 43.50 & $<$43.56 & $<$0.99 & 0.24 \\% 0.18 2.24 2.67  
26 & Mrk 319 & 231838.30+251358.0 & 0.0270 & 542 & 330.9 & 43.01 & 44.11 & 1.54 & -0.25 \\% -0.21 2.73 3.2  
27 & Mrk 326 & 232806.20+233153.0 & 0.0119 & 715 & 506.7 & 42.48 & 43.51 & 0.94 & -0.78 \\% -0.6 2.85 2.97  
28 & Mrk 353 & 010316.40+222034.0 & 0.0156 & 574 & 265.5 & 42.43 & 43.66 & 1.09 & -0.83 \\% -0.83 2.76 3.35  
29 & Mrk 357 & 012240.60+231015.0 & 0.0529 & $<$ 65 & 1164.7 & 44.15 & $<$43.78 & $<$1.21 & 0.89 \\%     
30 & Mrk 363 & 015058.50+215951.0 & 0.0098 & 270 & 772.3 & 42.50 & 42.93 & 0.36 & -0.76 \\% -0.76 2.57 2.68  
31 & Mrk 369 & 023728.20+210831.0 & 0.0136 & $<$ 65 & 486.5 & 42.58 & $<$42.59 & $<$0.02 & -0.68 \\%     
32 & Mrk 373 & 065435.10+502109.0 & 0.0197 & 316 & 179.3 & 42.47 & 43.60 & 1.03 & -0.79 \\%     
33 & Mrk 391 & 085446.30+393219.0 & 0.0133 & 145 & 284.5 & 42.32 & 42.92 & 0.35 & -0.94 \\%     
34 & Mrk 401 & 093017.00+293224.0 & 0.0057 & 562 & 1224.8 & 42.22 & 42.77 & 0.2 & -1.04 \\% -1.09 2.75 2.7  
35 & Mrk 409 & 094941.20+321316.0 & 0.0051 & $<$ 65 & 697.9 & 41.88 & $<$41.74 & $<$-0.83 & -1.38 \\% -1.37 2.07 2.22  
36 & Mrk 412 & 095759.70+321422.0 & 0.0150 & $<$ 65 & 854.6 & 42.91 & $<$42.68 & $<$0.11 & -0.35 \\% -0.34 2.37 2.43  
37 & Mrk 413 & 095915.90+314200.0 & 0.0386 & $<$ 65 & 132.3 & 42.92 & $<$43.5 & $<$0.93 & -0.34 \\% -0.33 2.29 3.22  
38 & Mrk 420 & 110340.30+375546.0 & 0.0430 & $<$ 65 & 429.8 & 43.53 & $<$43.6 & $<$1.03 & 0.27 \\% 0.24 2.08 2.51  
39 & Mrk 439 & 122436.20+392259.0 & 0.0035 & 707 & 3756.1 & 42.28 & 42.45 & -0.12 & -0.98 \\% -1.05 2.85 2.35  
40 & Mrk 446 & 125008.70+330933.0 & 0.0237 & 288 & 715 & 43.23 & 43.72 & 1.15 & -0.03 \\%     
41 & Mrk 465 & 140124.00+364800.0 & 0.0090 & 90 & 650.2 & 42.35 & 42.38 & -0.19 & -0.91 \\%     
42 & Mrk 480 & 150633.80+423829.0 & 0.0180 & 199 & 522.9 & 42.85 & 43.32 & 0.75 & -0.41 \\% -0.41 2.3 2.61  
43 & Mrk 489 & 154421.50+410511.0 & 0.0317 & $<$ 65 & 972.2 & 43.62 & $<$43.33 & $<$0.76 & 0.36 \\% 0.34 2.41 2.46  
44 & Mrk 496 & 161140.70+522724.0 & 0.0293 & 1113 & 1158.8 & 43.63 & 44.50 & 1.93 & 0.37 \\% 0.28 3.05 3.1  
45 & Mrk 529 & 231422.20-024341.0 & 0.0118 & 228 & 580.3 & 42.53 & 43.02 & 0.45 & -0.73 \\% -0.78 2.36 2.65  
46 & Mrk 538 & 233614.10+020919.0 & 0.0093 & 2850 & 4189.8 & 43.18 & 43.91 & 1.34 & -0.08 \\% -0.02 3.45 2.78  
47 & Mrk 545 & 000953.40+255526.0 & 0.0152 & 1082 & 966.3 & 42.97 & 43.91 & 1.34 & -0.29 \\% -0.52 3.03 3.33  
48 & Mrk 575 & 014833.10+123650.0 & 0.0183 & 491 & 108.1 & 42.18 & 43.73 & 1.16 & -1.08 \\%     
49 & Mrk 602 & 025950.60+024617.0 & 0.0095 & 625 & 157.2 & 41.77 & 43.26 & 0.69 & -1.49 \\%     
50 & Mrk 638 & 114137.90+375931.0 & 0.0222 & 145 & 392.7 & 42.91 & 43.37 & 0.8 & -0.35 \\%     
51 & Mrk 684 & 143104.80+281714.0 & 0.0461 & 129 & 1647.1 & 44.18 & 43.96 & 1.39 & 0.92 \\%     
52 & Mrk 708 & 094211.50+044023.0 & 0.0068 & 765 & 76.9 & 41.17 & 43.06 & 0.49 & -2.09 \\% -1.88 2.88 3.8  
53 & Mrk 710 & 095449.50+091616.0 & 0.0049 & 426 & 1251.9 & 42.09 & 42.51 & -0.06 & -1.17 \\% -1.14 2.63 2.51  
54 & Mrk 711 & 095511.30+132546.0 & 0.0192 & 397 & 156 & 42.38 & 43.68 & 1.11 & -0.88 \\% -0.88 1.992.60 3.42  
55 & Mrk 717 & 101040.30+242451.0 & 0.0212 & 765 & 217.2 & 42.62 & 44.05 & 1.48 & -0.64 \\% -0.62 2.88 3.55  
56 & Mrk 719 & 101559.90+045717.0 & 0.0320 & $<$ 65 & 498.3 & 43.34 & $<$43.34 & $<$0.77 & 0.08 \\%     
57 & Mrk 732 & 111349.70+093511.0 & 0.0292 & $<$ 65 & 415 & 43.18 & $<$43.26 & $<$0.69 & -0.08 \\% -0.1 2.41 2.82  
58 & Mrk 743 & 113813.00+120643.0 & 0.0033 & 180 & 2982.4 & 42.13 & 41.80 & -0.77 & -1.13 \\% -1.12 2.28 1.79  
59 & Mrk 752 & 115243.40+014427.0 & 0.0204 & 260 & 989.8 & 43.24 & 43.55 & 0.98 & -0.02 \\%     
60 & Mrk 759 & 121037.50+160159.0 & 0.0072 & 537 & 4418 & 42.99 & 42.96 & 0.39 & -0.27 \\%     
61 & Mrk 764 & 121600.00+124114.0 & 0.0661 & $<$ 65 & 242.1 & 43.66 & $<$43.98 & $<$1.41 & 0.40 \\% 0.46  1.81 2.41 
62 & Mrk 769 & 122525.50+162812.0 & 0.0057 & 1048 & 5770.3 & 42.90 & 43.04 & 0.47 & -0.36 \\% -0.38 3.02 2.27  
63 & Mrk 781 & 125350.80+094236.0 & 0.0094 & $<$ 65 & 465.5 & 42.24 & $<$42.28 & $<$-0.29 & -1.02 \\%     
64 & Mrk 789 & 133224.20+110623.0 & 0.0315 & 618 & 451.5 & 43.28 & 44.30 & 1.73 & 0.02 \\%     
65 & Mrk 809 & 142233.30+134302.0 & 0.0256 & 211 & 332.7 & 42.95 & 43.64 & 1.07 & -0.31 \\%     
66 & Mrk 863 & 155625.90+090319.0 & 0.0423 & 2442 & 340.6 & 43.42 & 45.16 & 2.59 & 0.16 \\% 0.11 3.39 3.93 CHECK NED
67 & Mrk 897 & 210745.80+035240.0 & 0.0263 & $<$ 65 & 249.3 & 42.86 & $<$43.17 & $<$0.6 & -0.40 \\%     
68 & Mrk 912 & 222815.00-025304.0 & 0.0166 & 165 & 81.3 & 41.97 & 43.17 & 0.6 & -1.29 \\% -1.18 2.21 3.23  
69 & Mrk 921 & 224830.70+314652.0 & 0.0128 & $<$ 65 & 379.3 & 42.42 & $<$42.54 & $<$-0.03 & -0.84 \\% -0.86  1.81 2.25 
70 & Mrk 1002 & 013717.50+055240.0 & 0.0106 & 787 & 653.6 & 42.49 & 43.46 & 0.89 & -0.77 \\%     
71 & Mrk 1012 & 015657.80-052410.0 & 0.0163 & 522 & 218.2 & 42.39 & 43.66 & 1.09 & -0.87 \\% -0.8 2.72 3.33  
72 & Mrk 1158 & 013459.30+350222.0 & 0.0153 & 219 & 402.7 & 42.60 & 43.22 & 0.65 & -0.66 \\% -0.65 2.34 2.72  
73 & Mrk 1259 & 103833.80-071015.0 & 0.0073 & $<$ 65 & 2443.7 & 42.73 & $<$42.05 & $<$-0.52 & -0.53 \\% -0.54  1.81 1.44 
74 & Mrk 1301 & 113550.00+352007.0 & 0.0053 & $<$ 65 & 177.5 & 41.33 & $<$41.78 & $<$-0.79 & -1.93 \\%     
75 & Mrk 1308 & 115412.30+000812.0 & 0.0038 & 205 & 1749.2 & 42.03 & 41.99 & -0.58 & -1.23 \\%     
76 & Mrk 1379 & 141740.20-072503.0 & 0.0086 & 817 & 2117.7 & 42.83 & 43.31 & 0.74 & -0.43 \\%     

\enddata
\tablenotetext{a}{Optical redshift from \citet{bal83}.}
\tablenotetext{b}{Flux density f$_{\nu}$(25 $\mu$m) from IRAS Faint Source Catalog.}
\tablenotetext{c}{Flux density at rest frame 153 nm interpolated with a power law between flux densities in the GALEX catalog measured with the FUV filter (134-179 nm) and the NUV filter (177-283 nm).}
\tablenotetext{d}{$\nu$L$_{\nu}$(7.7 $\mu$m) derived by transforming f$_{\nu}$(25 $\mu$m) to f$_{\nu}$(7.7 $\mu$m) using average infrared spectra for sources with 42 $<$ log [$\nu$L$_{\nu}$ (15 $\mu$m)] $<$ 44 in \citet{wee09}, for which f$_{\nu}$(25 $\mu$m)/f$_{\nu}$(7.7 $\mu$m) = 2.6$\pm$1.2.}
\tablenotetext{e} {Star formation rates log [SFR(PAH)] = log [$\nu$L$_{\nu}$(7.7 $\mu$m)] - 42.57 for $\nu$L$_{\nu}$(7.7 $\mu$m) the luminosity at the peak of the 7.7 $\mu$m feature in ergs s$^{-1}$ and SFR in \mdot; log [SFR(UV)] = log [$\nu$L$_{\nu}$(FUV)] - 43.26 for $\nu$L$_{\nu}$(FUV) in ergs s$^{-1}$ and SFR in \mdot (log [$\nu$L$_{\nu}$(\ldot)] = log [$\nu$L$_{\nu}$(ergs s$^{-1}$)] - 33.59).  Luminosity calculations use luminosity distances from E.L. Wright, http://www.astro.ucla.edu/~wright/CosmoCalc.html, for H$_0$ = 71 \kmsMpc, $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73.}
\end{deluxetable}
